A fast isomorphism test for groups of genus 2

Motivated by the need for efficient isomorphism tests for finite groups, we present a polynomial-time method for deciding isomorphism within a class of groups that is well-suited to studying local properties of general finite groups. We also report on the performance of an implementation of the algorithm in the computer algebra system {\sc magma}.

==> ATvP-plot.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\color{lightgray}
\put(211.0,151.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,151){\makebox(0,0)[r]{\textcolor{black}{$0$}}}
\put(1430.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,269.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,269){\makebox(0,0)[r]{\textcolor{black}{$10$}}}
\put(1430.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,387.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,387){\makebox(0,0)[r]{\textcolor{black}{$20$}}}
\put(1430.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,505){\makebox(0,0)[r]{\textcolor{black}{$30$}}}
\put(1430.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,624.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,624){\makebox(0,0)[r]{\textcolor{black}{$40$}}}
\put(1430.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,742.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,742){\makebox(0,0)[r]{\textcolor{black}{$50$}}}
\put(1430.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,860.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,860){\makebox(0,0)[r]{\textcolor{black}{$60$}}}
\put(1430.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){\textcolor{black}{$3^{10}$}}}
\put(211.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(438.0,131.0){\rule[-0.200pt]{0.400pt}{151.044pt}}
\put(438.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(438.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(438,90){\makebox(0,0){\textcolor{black}{$50^{10}$}}}
\put(438.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(679.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,90){\makebox(0,0){\textcolor{black}{$100^{10}$}}}
\put(679.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(920.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(920.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(920,90){\makebox(0,0){\textcolor{black}{$150^{10}$}}}
\put(920.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1161.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(1161.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1161,90){\makebox(0,0){\textcolor{black}{$200^{10}$}}}
\put(1161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(1436.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,90){\makebox(0,0){\textcolor{black}{$257^{10}$}}}
\put(1436.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,860.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\color{black}
\put(70,495){\makebox(0,0){\rotatebox{90}{Minutes}}}
\put(830,29){\makebox(0,0){$|G|$}}
\put(511,820){\makebox(0,0)[r]{adjoint-tensor}}
\color{blue}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(211,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(221,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(230,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(250,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(259,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(278,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(288,151){\makebox(0,0){$\circ$}}
\put(307,151){\makebox(0,0){$\circ$}}
\put(307,151){\makebox(0,0){$\circ$}}
\put(307,151){\makebox(0,0){$\circ$}}
\put(307,151){\makebox(0,0){$\circ$}}
\put(307,151){\makebox(0,0){$\circ$}}
\put(307,151){\makebox(0,0){$\circ$}}
\put(307,151){\makebox(0,0){$\circ$}}
\put(307,151){\makebox(0,0){$\circ$}}
\put(307,151){\makebox(0,0){$\circ$}}
\put(307,151){\makebox(0,0){$\circ$}}
\put(307,151){\makebox(0,0){$\circ$}}
\put(307,151){\makebox(0,0){$\circ$}}
\put(307,151){\makebox(0,0){$\circ$}}
\put(307,151){\makebox(0,0){$\circ$}}
\put(307,151){\makebox(0,0){$\circ$}}
\put(307,151){\makebox(0,0){$\circ$}}
\put(307,151){\makebox(0,0){$\circ$}}
\put(307,151){\makebox(0,0){$\circ$}}
\put(307,151){\makebox(0,0){$\circ$}}
\put(307,151){\makebox(0,0){$\circ$}}
\put(307,151){\makebox(0,0){$\circ$}}
\put(307,151){\makebox(0,0){$\circ$}}
\put(307,151){\makebox(0,0){$\circ$}}
\put(307,151){\makebox(0,0){$\circ$}}
\put(307,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(336,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(346,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(375,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(394,151){\makebox(0,0){$\circ$}}
\put(404,151){\makebox(0,0){$\circ$}}
\put(404,151){\makebox(0,0){$\circ$}}
\put(404,151){\makebox(0,0){$\circ$}}
\put(404,151){\makebox(0,0){$\circ$}}
\put(404,151){\makebox(0,0){$\circ$}}
\put(404,151){\makebox(0,0){$\circ$}}
\put(404,151){\makebox(0,0){$\circ$}}
\put(404,151){\makebox(0,0){$\circ$}}
\put(404,151){\makebox(0,0){$\circ$}}
\put(404,151){\makebox(0,0){$\circ$}}
\put(404,151){\makebox(0,0){$\circ$}}
\put(404,151){\makebox(0,0){$\circ$}}
\put(404,151){\makebox(0,0){$\circ$}}
\put(404,151){\makebox(0,0){$\circ$}}
\put(404,151){\makebox(0,0){$\circ$}}
\put(404,151){\makebox(0,0){$\circ$}}
\put(404,151){\makebox(0,0){$\circ$}}
\put(404,151){\makebox(0,0){$\circ$}}
\put(404,151){\makebox(0,0){$\circ$}}
\put(404,151){\makebox(0,0){$\circ$}}
\put(404,151){\makebox(0,0){$\circ$}}
\put(404,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(423,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(452,151){\makebox(0,0){$\circ$}}
\put(481,151){\makebox(0,0){$\circ$}}
\put(481,151){\makebox(0,0){$\circ$}}
\put(481,151){\makebox(0,0){$\circ$}}
\put(481,151){\makebox(0,0){$\circ$}}
\put(481,151){\makebox(0,0){$\circ$}}
\put(481,151){\makebox(0,0){$\circ$}}
\put(481,151){\makebox(0,0){$\circ$}}
\put(481,151){\makebox(0,0){$\circ$}}
\put(481,151){\makebox(0,0){$\circ$}}
\put(481,151){\makebox(0,0){$\circ$}}
\put(481,151){\makebox(0,0){$\circ$}}
\put(481,151){\makebox(0,0){$\circ$}}
\put(481,151){\makebox(0,0){$\circ$}}
\put(481,151){\makebox(0,0){$\circ$}}
\put(481,151){\makebox(0,0){$\circ$}}
\put(481,151){\makebox(0,0){$\circ$}}
\put(481,151){\makebox(0,0){$\circ$}}
\put(481,151){\makebox(0,0){$\circ$}}
\put(481,151){\makebox(0,0){$\circ$}}
\put(481,151){\makebox(0,0){$\circ$}}
\put(481,151){\makebox(0,0){$\circ$}}
\put(481,151){\makebox(0,0){$\circ$}}
\put(481,151){\makebox(0,0){$\circ$}}
\put(491,151){\makebox(0,0){$\circ$}}
\put(491,151){\makebox(0,0){$\circ$}}
\put(491,151){\makebox(0,0){$\circ$}}
\put(491,151){\makebox(0,0){$\circ$}}
\put(491,151){\makebox(0,0){$\circ$}}
\put(491,151){\makebox(0,0){$\circ$}}
\put(491,151){\makebox(0,0){$\circ$}}
\put(491,151){\makebox(0,0){$\circ$}}
\put(491,151){\makebox(0,0){$\circ$}}
\put(491,151){\makebox(0,0){$\circ$}}
\put(491,151){\makebox(0,0){$\circ$}}
\put(491,151){\makebox(0,0){$\circ$}}
\put(491,151){\makebox(0,0){$\circ$}}
\put(491,151){\makebox(0,0){$\circ$}}
\put(491,151){\makebox(0,0){$\circ$}}
\put(491,151){\makebox(0,0){$\circ$}}
\put(491,151){\makebox(0,0){$\circ$}}
\put(491,151){\makebox(0,0){$\circ$}}
\put(491,151){\makebox(0,0){$\circ$}}
\put(491,151){\makebox(0,0){$\circ$}}
\put(491,151){\makebox(0,0){$\circ$}}
\put(491,151){\makebox(0,0){$\circ$}}
\put(491,151){\makebox(0,0){$\circ$}}
\put(520,151){\makebox(0,0){$\circ$}}
\put(520,151){\makebox(0,0){$\circ$}}
\put(520,151){\makebox(0,0){$\circ$}}
\put(520,151){\makebox(0,0){$\circ$}}
\put(520,151){\makebox(0,0){$\circ$}}
\put(520,151){\makebox(0,0){$\circ$}}
\put(520,151){\makebox(0,0){$\circ$}}
\put(520,151){\makebox(0,0){$\circ$}}
\put(520,151){\makebox(0,0){$\circ$}}
\put(520,151){\makebox(0,0){$\circ$}}
\put(520,151){\makebox(0,0){$\circ$}}
\put(520,151){\makebox(0,0){$\circ$}}
\put(520,151){\makebox(0,0){$\circ$}}
\put(520,151){\makebox(0,0){$\circ$}}
\put(520,151){\makebox(0,0){$\circ$}}
\put(520,151){\makebox(0,0){$\circ$}}
\put(520,151){\makebox(0,0){$\circ$}}
\put(520,151){\makebox(0,0){$\circ$}}
\put(520,151){\makebox(0,0){$\circ$}}
\put(520,151){\makebox(0,0){$\circ$}}
\put(520,151){\makebox(0,0){$\circ$}}
\put(539,151){\makebox(0,0){$\circ$}}
\put(539,151){\makebox(0,0){$\circ$}}
\put(539,151){\makebox(0,0){$\circ$}}
\put(539,151){\makebox(0,0){$\circ$}}
\put(539,151){\makebox(0,0){$\circ$}}
\put(539,151){\makebox(0,0){$\circ$}}
\put(539,151){\makebox(0,0){$\circ$}}
\put(539,151){\makebox(0,0){$\circ$}}
\put(539,151){\makebox(0,0){$\circ$}}
\put(539,151){\makebox(0,0){$\circ$}}
\put(539,151){\makebox(0,0){$\circ$}}
\put(539,151){\makebox(0,0){$\circ$}}
\put(539,151){\makebox(0,0){$\circ$}}
\put(539,151){\makebox(0,0){$\circ$}}
\put(539,151){\makebox(0,0){$\circ$}}
\put(539,151){\makebox(0,0){$\circ$}}
\put(539,151){\makebox(0,0){$\circ$}}
\put(539,151){\makebox(0,0){$\circ$}}
\put(539,151){\makebox(0,0){$\circ$}}
\put(539,151){\makebox(0,0){$\circ$}}
\put(539,151){\makebox(0,0){$\circ$}}
\put(539,151){\makebox(0,0){$\circ$}}
\put(548,151){\makebox(0,0){$\circ$}}
\put(548,151){\makebox(0,0){$\circ$}}
\put(548,151){\makebox(0,0){$\circ$}}
\put(548,151){\makebox(0,0){$\circ$}}
\put(548,151){\makebox(0,0){$\circ$}}
\put(548,151){\makebox(0,0){$\circ$}}
\put(548,151){\makebox(0,0){$\circ$}}
\put(548,151){\makebox(0,0){$\circ$}}
\put(548,151){\makebox(0,0){$\circ$}}
\put(548,151){\makebox(0,0){$\circ$}}
\put(548,151){\makebox(0,0){$\circ$}}
\put(548,151){\makebox(0,0){$\circ$}}
\put(548,151){\makebox(0,0){$\circ$}}
\put(548,151){\makebox(0,0){$\circ$}}
\put(548,151){\makebox(0,0){$\circ$}}
\put(548,151){\makebox(0,0){$\circ$}}
\put(548,151){\makebox(0,0){$\circ$}}
\put(548,151){\makebox(0,0){$\circ$}}
\put(548,151){\makebox(0,0){$\circ$}}
\put(577,151){\makebox(0,0){$\circ$}}
\put(577,151){\makebox(0,0){$\circ$}}
\put(577,151){\makebox(0,0){$\circ$}}
\put(577,151){\makebox(0,0){$\circ$}}
\put(577,151){\makebox(0,0){$\circ$}}
\put(577,151){\makebox(0,0){$\circ$}}
\put(577,151){\makebox(0,0){$\circ$}}
\put(577,151){\makebox(0,0){$\circ$}}
\put(577,151){\makebox(0,0){$\circ$}}
\put(577,151){\makebox(0,0){$\circ$}}
\put(577,151){\makebox(0,0){$\circ$}}
\put(577,151){\makebox(0,0){$\circ$}}
\put(577,151){\makebox(0,0){$\circ$}}
\put(577,151){\makebox(0,0){$\circ$}}
\put(577,151){\makebox(0,0){$\circ$}}
\put(577,151){\makebox(0,0){$\circ$}}
\put(597,151){\makebox(0,0){$\circ$}}
\put(597,151){\makebox(0,0){$\circ$}}
\put(597,151){\makebox(0,0){$\circ$}}
\put(597,151){\makebox(0,0){$\circ$}}
\put(597,151){\makebox(0,0){$\circ$}}
\put(597,151){\makebox(0,0){$\circ$}}
\put(597,151){\makebox(0,0){$\circ$}}
\put(597,151){\makebox(0,0){$\circ$}}
\put(597,151){\makebox(0,0){$\circ$}}
\put(597,151){\makebox(0,0){$\circ$}}
\put(597,151){\makebox(0,0){$\circ$}}
\put(597,151){\makebox(0,0){$\circ$}}
\put(626,151){\makebox(0,0){$\circ$}}
\put(626,151){\makebox(0,0){$\circ$}}
\put(626,151){\makebox(0,0){$\circ$}}
\put(626,151){\makebox(0,0){$\circ$}}
\put(626,151){\makebox(0,0){$\circ$}}
\put(626,151){\makebox(0,0){$\circ$}}
\put(626,151){\makebox(0,0){$\circ$}}
\put(626,151){\makebox(0,0){$\circ$}}
\put(626,151){\makebox(0,0){$\circ$}}
\put(626,151){\makebox(0,0){$\circ$}}
\put(626,151){\makebox(0,0){$\circ$}}
\put(626,151){\makebox(0,0){$\circ$}}
\put(626,151){\makebox(0,0){$\circ$}}
\put(626,151){\makebox(0,0){$\circ$}}
\put(664,151){\makebox(0,0){$\circ$}}
\put(664,151){\makebox(0,0){$\circ$}}
\put(664,151){\makebox(0,0){$\circ$}}
\put(664,151){\makebox(0,0){$\circ$}}
\put(664,151){\makebox(0,0){$\circ$}}
\put(664,151){\makebox(0,0){$\circ$}}
\put(683,151){\makebox(0,0){$\circ$}}
\put(683,151){\makebox(0,0){$\circ$}}
\put(683,151){\makebox(0,0){$\circ$}}
\put(683,151){\makebox(0,0){$\circ$}}
\put(683,151){\makebox(0,0){$\circ$}}
\put(683,151){\makebox(0,0){$\circ$}}
\put(683,151){\makebox(0,0){$\circ$}}
\put(683,151){\makebox(0,0){$\circ$}}
\put(693,151){\makebox(0,0){$\circ$}}
\put(693,151){\makebox(0,0){$\circ$}}
\put(693,151){\makebox(0,0){$\circ$}}
\put(693,151){\makebox(0,0){$\circ$}}
\put(693,151){\makebox(0,0){$\circ$}}
\put(693,151){\makebox(0,0){$\circ$}}
\put(693,151){\makebox(0,0){$\circ$}}
\put(712,151){\makebox(0,0){$\circ$}}
\put(712,151){\makebox(0,0){$\circ$}}
\put(712,151){\makebox(0,0){$\circ$}}
\put(712,151){\makebox(0,0){$\circ$}}
\put(712,151){\makebox(0,0){$\circ$}}
\put(712,151){\makebox(0,0){$\circ$}}
\put(712,151){\makebox(0,0){$\circ$}}
\put(712,151){\makebox(0,0){$\circ$}}
\put(712,151){\makebox(0,0){$\circ$}}
\put(712,151){\makebox(0,0){$\circ$}}
\put(722,151){\makebox(0,0){$\circ$}}
\put(722,151){\makebox(0,0){$\circ$}}
\put(722,151){\makebox(0,0){$\circ$}}
\put(722,151){\makebox(0,0){$\circ$}}
\put(722,151){\makebox(0,0){$\circ$}}
\put(722,151){\makebox(0,0){$\circ$}}
\put(722,151){\makebox(0,0){$\circ$}}
\put(722,151){\makebox(0,0){$\circ$}}
\put(722,151){\makebox(0,0){$\circ$}}
\put(722,151){\makebox(0,0){$\circ$}}
\put(722,151){\makebox(0,0){$\circ$}}
\put(722,151){\makebox(0,0){$\circ$}}
\put(741,151){\makebox(0,0){$\circ$}}
\put(741,151){\makebox(0,0){$\circ$}}
\put(741,151){\makebox(0,0){$\circ$}}
\put(741,151){\makebox(0,0){$\circ$}}
\put(741,151){\makebox(0,0){$\circ$}}
\put(741,151){\makebox(0,0){$\circ$}}
\put(741,151){\makebox(0,0){$\circ$}}
\put(741,151){\makebox(0,0){$\circ$}}
\put(741,151){\makebox(0,0){$\circ$}}
\put(741,151){\makebox(0,0){$\circ$}}
\put(741,151){\makebox(0,0){$\circ$}}
\put(741,151){\makebox(0,0){$\circ$}}
\put(741,151){\makebox(0,0){$\circ$}}
\put(809,151){\makebox(0,0){$\circ$}}
\put(809,151){\makebox(0,0){$\circ$}}
\put(809,151){\makebox(0,0){$\circ$}}
\put(809,151){\makebox(0,0){$\circ$}}
\put(809,151){\makebox(0,0){$\circ$}}
\put(809,151){\makebox(0,0){$\circ$}}
\put(809,151){\makebox(0,0){$\circ$}}
\put(828,151){\makebox(0,0){$\circ$}}
\put(828,151){\makebox(0,0){$\circ$}}
\put(828,151){\makebox(0,0){$\circ$}}
\put(828,151){\makebox(0,0){$\circ$}}
\put(828,151){\makebox(0,0){$\circ$}}
\put(828,151){\makebox(0,0){$\circ$}}
\put(828,151){\makebox(0,0){$\circ$}}
\put(828,151){\makebox(0,0){$\circ$}}
\put(828,151){\makebox(0,0){$\circ$}}
\put(828,151){\makebox(0,0){$\circ$}}
\put(828,151){\makebox(0,0){$\circ$}}
\put(828,151){\makebox(0,0){$\circ$}}
\put(828,151){\makebox(0,0){$\circ$}}
\put(857,151){\makebox(0,0){$\circ$}}
\put(857,151){\makebox(0,0){$\circ$}}
\put(857,151){\makebox(0,0){$\circ$}}
\put(857,151){\makebox(0,0){$\circ$}}
\put(857,151){\makebox(0,0){$\circ$}}
\put(857,151){\makebox(0,0){$\circ$}}
\put(857,151){\makebox(0,0){$\circ$}}
\put(857,151){\makebox(0,0){$\circ$}}
\put(867,151){\makebox(0,0){$\circ$}}
\put(867,151){\makebox(0,0){$\circ$}}
\put(867,151){\makebox(0,0){$\circ$}}
\put(867,151){\makebox(0,0){$\circ$}}
\put(867,151){\makebox(0,0){$\circ$}}
\put(867,151){\makebox(0,0){$\circ$}}
\put(867,151){\makebox(0,0){$\circ$}}
\put(867,151){\makebox(0,0){$\circ$}}
\put(867,151){\makebox(0,0){$\circ$}}
\put(867,151){\makebox(0,0){$\circ$}}
\put(915,151){\makebox(0,0){$\circ$}}
\put(915,151){\makebox(0,0){$\circ$}}
\put(915,151){\makebox(0,0){$\circ$}}
\put(915,151){\makebox(0,0){$\circ$}}
\put(915,151){\makebox(0,0){$\circ$}}
\put(915,151){\makebox(0,0){$\circ$}}
\put(915,151){\makebox(0,0){$\circ$}}
\put(915,151){\makebox(0,0){$\circ$}}
\put(915,151){\makebox(0,0){$\circ$}}
\put(915,151){\makebox(0,0){$\circ$}}
\put(925,151){\makebox(0,0){$\circ$}}
\put(925,151){\makebox(0,0){$\circ$}}
\put(925,151){\makebox(0,0){$\circ$}}
\put(925,151){\makebox(0,0){$\circ$}}
\put(925,151){\makebox(0,0){$\circ$}}
\put(925,151){\makebox(0,0){$\circ$}}
\put(925,151){\makebox(0,0){$\circ$}}
\put(925,151){\makebox(0,0){$\circ$}}
\put(925,151){\makebox(0,0){$\circ$}}
\put(925,151){\makebox(0,0){$\circ$}}
\put(925,151){\makebox(0,0){$\circ$}}
\put(925,151){\makebox(0,0){$\circ$}}
\put(953,151){\makebox(0,0){$\circ$}}
\put(953,151){\makebox(0,0){$\circ$}}
\put(953,151){\makebox(0,0){$\circ$}}
\put(953,151){\makebox(0,0){$\circ$}}
\put(953,151){\makebox(0,0){$\circ$}}
\put(982,151){\makebox(0,0){$\circ$}}
\put(982,151){\makebox(0,0){$\circ$}}
\put(982,151){\makebox(0,0){$\circ$}}
\put(982,151){\makebox(0,0){$\circ$}}
\put(982,151){\makebox(0,0){$\circ$}}
\put(982,151){\makebox(0,0){$\circ$}}
\put(1002,151){\makebox(0,0){$\circ$}}
\put(1002,151){\makebox(0,0){$\circ$}}
\put(1031,151){\makebox(0,0){$\circ$}}
\put(1031,151){\makebox(0,0){$\circ$}}
\put(1031,151){\makebox(0,0){$\circ$}}
\put(1031,151){\makebox(0,0){$\circ$}}
\put(1031,151){\makebox(0,0){$\circ$}}
\put(1031,151){\makebox(0,0){$\circ$}}
\put(1031,151){\makebox(0,0){$\circ$}}
\put(1031,151){\makebox(0,0){$\circ$}}
\put(1031,151){\makebox(0,0){$\circ$}}
\put(1031,151){\makebox(0,0){$\circ$}}
\put(1031,151){\makebox(0,0){$\circ$}}
\put(1059,151){\makebox(0,0){$\circ$}}
\put(1059,151){\makebox(0,0){$\circ$}}
\put(1059,151){\makebox(0,0){$\circ$}}
\put(1059,151){\makebox(0,0){$\circ$}}
\put(1059,151){\makebox(0,0){$\circ$}}
\put(1059,151){\makebox(0,0){$\circ$}}
\put(1059,151){\makebox(0,0){$\circ$}}
\put(1059,151){\makebox(0,0){$\circ$}}
\put(1059,151){\makebox(0,0){$\circ$}}
\put(1059,151){\makebox(0,0){$\circ$}}
\put(1059,151){\makebox(0,0){$\circ$}}
\put(1059,151){\makebox(0,0){$\circ$}}
\put(1059,151){\makebox(0,0){$\circ$}}
\put(1059,151){\makebox(0,0){$\circ$}}
\put(1059,151){\makebox(0,0){$\circ$}}
\put(1059,151){\makebox(0,0){$\circ$}}
\put(1059,151){\makebox(0,0){$\circ$}}
\put(1069,151){\makebox(0,0){$\circ$}}
\put(1069,151){\makebox(0,0){$\circ$}}
\put(1069,151){\makebox(0,0){$\circ$}}
\put(1069,151){\makebox(0,0){$\circ$}}
\put(1069,151){\makebox(0,0){$\circ$}}
\put(1069,151){\makebox(0,0){$\circ$}}
\put(1069,151){\makebox(0,0){$\circ$}}
\put(1069,151){\makebox(0,0){$\circ$}}
\put(1069,151){\makebox(0,0){$\circ$}}
\put(1117,151){\makebox(0,0){$\circ$}}
\put(1117,151){\makebox(0,0){$\circ$}}
\put(1117,151){\makebox(0,0){$\circ$}}
\put(1117,151){\makebox(0,0){$\circ$}}
\put(1117,151){\makebox(0,0){$\circ$}}
\put(1117,151){\makebox(0,0){$\circ$}}
\put(1117,151){\makebox(0,0){$\circ$}}
\put(1117,151){\makebox(0,0){$\circ$}}
\put(1117,151){\makebox(0,0){$\circ$}}
\put(1117,151){\makebox(0,0){$\circ$}}
\put(1117,151){\makebox(0,0){$\circ$}}
\put(1117,151){\makebox(0,0){$\circ$}}
\put(1117,151){\makebox(0,0){$\circ$}}
\put(1117,151){\makebox(0,0){$\circ$}}
\put(1117,151){\makebox(0,0){$\circ$}}
\put(1117,151){\makebox(0,0){$\circ$}}
\put(1117,151){\makebox(0,0){$\circ$}}
\put(1117,151){\makebox(0,0){$\circ$}}
\put(1117,151){\makebox(0,0){$\circ$}}
\put(1127,151){\makebox(0,0){$\circ$}}
\put(1127,151){\makebox(0,0){$\circ$}}
\put(1127,151){\makebox(0,0){$\circ$}}
\put(1127,151){\makebox(0,0){$\circ$}}
\put(1127,151){\makebox(0,0){$\circ$}}
\put(1127,151){\makebox(0,0){$\circ$}}
\put(1127,151){\makebox(0,0){$\circ$}}
\put(1127,151){\makebox(0,0){$\circ$}}
\put(1127,151){\makebox(0,0){$\circ$}}
\put(1127,151){\makebox(0,0){$\circ$}}
\put(1127,151){\makebox(0,0){$\circ$}}
\put(1127,151){\makebox(0,0){$\circ$}}
\put(1146,151){\makebox(0,0){$\circ$}}
\put(1146,151){\makebox(0,0){$\circ$}}
\put(1146,151){\makebox(0,0){$\circ$}}
\put(1146,151){\makebox(0,0){$\circ$}}
\put(1146,151){\makebox(0,0){$\circ$}}
\put(1146,151){\makebox(0,0){$\circ$}}
\put(1146,151){\makebox(0,0){$\circ$}}
\put(1146,151){\makebox(0,0){$\circ$}}
\put(1146,151){\makebox(0,0){$\circ$}}
\put(1146,151){\makebox(0,0){$\circ$}}
\put(1146,151){\makebox(0,0){$\circ$}}
\put(1146,151){\makebox(0,0){$\circ$}}
\put(1146,151){\makebox(0,0){$\circ$}}
\put(1146,151){\makebox(0,0){$\circ$}}
\put(1146,151){\makebox(0,0){$\circ$}}
\put(1146,151){\makebox(0,0){$\circ$}}
\put(1146,151){\makebox(0,0){$\circ$}}
\put(1146,151){\makebox(0,0){$\circ$}}
\put(1146,151){\makebox(0,0){$\circ$}}
\put(1146,151){\makebox(0,0){$\circ$}}
\put(1146,151){\makebox(0,0){$\circ$}}
\put(1146,151){\makebox(0,0){$\circ$}}
\put(1156,151){\makebox(0,0){$\circ$}}
\put(1156,151){\makebox(0,0){$\circ$}}
\put(1156,151){\makebox(0,0){$\circ$}}
\put(1156,151){\makebox(0,0){$\circ$}}
\put(1156,151){\makebox(0,0){$\circ$}}
\put(1156,151){\makebox(0,0){$\circ$}}
\put(1156,151){\makebox(0,0){$\circ$}}
\put(1156,151){\makebox(0,0){$\circ$}}
\put(1156,151){\makebox(0,0){$\circ$}}
\put(1156,151){\makebox(0,0){$\circ$}}
\put(1156,151){\makebox(0,0){$\circ$}}
\put(1156,151){\makebox(0,0){$\circ$}}
\put(1156,151){\makebox(0,0){$\circ$}}
\put(1156,151){\makebox(0,0){$\circ$}}
\put(1156,151){\makebox(0,0){$\circ$}}
\put(1156,151){\makebox(0,0){$\circ$}}
\put(1156,151){\makebox(0,0){$\circ$}}
\put(1156,151){\makebox(0,0){$\circ$}}
\put(1156,151){\makebox(0,0){$\circ$}}
\put(1156,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1214,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1272,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1291,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1301,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1320,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1349,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1358,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1407,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(1436,151){\makebox(0,0){$\circ$}}
\put(581,820){\makebox(0,0){$\circ$}}
\color{black}
\put(511,779){\makebox(0,0)[r]{Pfaffian}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(211,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(221,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(230,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(250,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(259,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(278,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(288,151){\makebox(0,0){$\cdot$}}
\put(307,151){\makebox(0,0){$\cdot$}}
\put(307,151){\makebox(0,0){$\cdot$}}
\put(307,151){\makebox(0,0){$\cdot$}}
\put(307,151){\makebox(0,0){$\cdot$}}
\put(307,151){\makebox(0,0){$\cdot$}}
\put(307,151){\makebox(0,0){$\cdot$}}
\put(307,151){\makebox(0,0){$\cdot$}}
\put(307,151){\makebox(0,0){$\cdot$}}
\put(307,151){\makebox(0,0){$\cdot$}}
\put(307,151){\makebox(0,0){$\cdot$}}
\put(307,151){\makebox(0,0){$\cdot$}}
\put(307,151){\makebox(0,0){$\cdot$}}
\put(307,151){\makebox(0,0){$\cdot$}}
\put(307,151){\makebox(0,0){$\cdot$}}
\put(307,151){\makebox(0,0){$\cdot$}}
\put(307,151){\makebox(0,0){$\cdot$}}
\put(307,151){\makebox(0,0){$\cdot$}}
\put(307,151){\makebox(0,0){$\cdot$}}
\put(307,151){\makebox(0,0){$\cdot$}}
\put(307,151){\makebox(0,0){$\cdot$}}
\put(307,151){\makebox(0,0){$\cdot$}}
\put(307,151){\makebox(0,0){$\cdot$}}
\put(307,151){\makebox(0,0){$\cdot$}}
\put(307,151){\makebox(0,0){$\cdot$}}
\put(307,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(336,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(346,151){\makebox(0,0){$\cdot$}}
\put(375,152){\makebox(0,0){$\cdot$}}
\put(375,151){\makebox(0,0){$\cdot$}}
\put(375,151){\makebox(0,0){$\cdot$}}
\put(375,151){\makebox(0,0){$\cdot$}}
\put(375,152){\makebox(0,0){$\cdot$}}
\put(375,151){\makebox(0,0){$\cdot$}}
\put(375,151){\makebox(0,0){$\cdot$}}
\put(375,151){\makebox(0,0){$\cdot$}}
\put(375,152){\makebox(0,0){$\cdot$}}
\put(375,152){\makebox(0,0){$\cdot$}}
\put(375,151){\makebox(0,0){$\cdot$}}
\put(375,151){\makebox(0,0){$\cdot$}}
\put(375,151){\makebox(0,0){$\cdot$}}
\put(375,151){\makebox(0,0){$\cdot$}}
\put(375,152){\makebox(0,0){$\cdot$}}
\put(375,151){\makebox(0,0){$\cdot$}}
\put(375,151){\makebox(0,0){$\cdot$}}
\put(375,151){\makebox(0,0){$\cdot$}}
\put(375,151){\makebox(0,0){$\cdot$}}
\put(375,151){\makebox(0,0){$\cdot$}}
\put(375,152){\makebox(0,0){$\cdot$}}
\put(375,151){\makebox(0,0){$\cdot$}}
\put(375,152){\makebox(0,0){$\cdot$}}
\put(375,151){\makebox(0,0){$\cdot$}}
\put(375,152){\makebox(0,0){$\cdot$}}
\put(375,152){\makebox(0,0){$\cdot$}}
\put(375,151){\makebox(0,0){$\cdot$}}
\put(375,151){\makebox(0,0){$\cdot$}}
\put(375,151){\makebox(0,0){$\cdot$}}
\put(375,151){\makebox(0,0){$\cdot$}}
\put(375,151){\makebox(0,0){$\cdot$}}
\put(375,152){\makebox(0,0){$\cdot$}}
\put(375,151){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(394,152){\makebox(0,0){$\cdot$}}
\put(404,152){\makebox(0,0){$\cdot$}}
\put(404,152){\makebox(0,0){$\cdot$}}
\put(404,152){\makebox(0,0){$\cdot$}}
\put(404,152){\makebox(0,0){$\cdot$}}
\put(404,152){\makebox(0,0){$\cdot$}}
\put(404,152){\makebox(0,0){$\cdot$}}
\put(404,152){\makebox(0,0){$\cdot$}}
\put(404,152){\makebox(0,0){$\cdot$}}
\put(404,152){\makebox(0,0){$\cdot$}}
\put(404,152){\makebox(0,0){$\cdot$}}
\put(404,152){\makebox(0,0){$\cdot$}}
\put(404,152){\makebox(0,0){$\cdot$}}
\put(404,152){\makebox(0,0){$\cdot$}}
\put(404,152){\makebox(0,0){$\cdot$}}
\put(404,152){\makebox(0,0){$\cdot$}}
\put(404,152){\makebox(0,0){$\cdot$}}
\put(404,152){\makebox(0,0){$\cdot$}}
\put(404,152){\makebox(0,0){$\cdot$}}
\put(404,152){\makebox(0,0){$\cdot$}}
\put(404,152){\makebox(0,0){$\cdot$}}
\put(404,152){\makebox(0,0){$\cdot$}}
\put(404,152){\makebox(0,0){$\cdot$}}
\put(423,152){\makebox(0,0){$\cdot$}}
\put(423,152){\makebox(0,0){$\cdot$}}
\put(423,152){\makebox(0,0){$\cdot$}}
\put(423,152){\makebox(0,0){$\cdot$}}
\put(423,152){\makebox(0,0){$\cdot$}}
\put(423,152){\makebox(0,0){$\cdot$}}
\put(423,152){\makebox(0,0){$\cdot$}}
\put(423,152){\makebox(0,0){$\cdot$}}
\put(423,152){\makebox(0,0){$\cdot$}}
\put(423,152){\makebox(0,0){$\cdot$}}
\put(423,152){\makebox(0,0){$\cdot$}}
\put(423,152){\makebox(0,0){$\cdot$}}
\put(423,153){\makebox(0,0){$\cdot$}}
\put(423,153){\makebox(0,0){$\cdot$}}
\put(423,152){\makebox(0,0){$\cdot$}}
\put(423,152){\makebox(0,0){$\cdot$}}
\put(423,152){\makebox(0,0){$\cdot$}}
\put(423,152){\makebox(0,0){$\cdot$}}
\put(423,152){\makebox(0,0){$\cdot$}}
\put(423,153){\makebox(0,0){$\cdot$}}
\put(423,152){\makebox(0,0){$\cdot$}}
\put(423,152){\makebox(0,0){$\cdot$}}
\put(423,152){\makebox(0,0){$\cdot$}}
\put(423,152){\makebox(0,0){$\cdot$}}
\put(423,152){\makebox(0,0){$\cdot$}}
\put(423,152){\makebox(0,0){$\cdot$}}
\put(452,153){\makebox(0,0){$\cdot$}}
\put(452,153){\makebox(0,0){$\cdot$}}
\put(452,153){\makebox(0,0){$\cdot$}}
\put(452,153){\makebox(0,0){$\cdot$}}
\put(452,153){\makebox(0,0){$\cdot$}}
\put(452,153){\makebox(0,0){$\cdot$}}
\put(452,153){\makebox(0,0){$\cdot$}}
\put(452,153){\makebox(0,0){$\cdot$}}
\put(452,153){\makebox(0,0){$\cdot$}}
\put(452,154){\makebox(0,0){$\cdot$}}
\put(452,153){\makebox(0,0){$\cdot$}}
\put(452,153){\makebox(0,0){$\cdot$}}
\put(452,153){\makebox(0,0){$\cdot$}}
\put(452,153){\makebox(0,0){$\cdot$}}
\put(452,153){\makebox(0,0){$\cdot$}}
\put(452,153){\makebox(0,0){$\cdot$}}
\put(452,154){\makebox(0,0){$\cdot$}}
\put(452,153){\makebox(0,0){$\cdot$}}
\put(452,153){\makebox(0,0){$\cdot$}}
\put(452,153){\makebox(0,0){$\cdot$}}
\put(452,153){\makebox(0,0){$\cdot$}}
\put(452,153){\makebox(0,0){$\cdot$}}
\put(452,153){\makebox(0,0){$\cdot$}}
\put(452,153){\makebox(0,0){$\cdot$}}
\put(452,153){\makebox(0,0){$\cdot$}}
\put(452,153){\makebox(0,0){$\cdot$}}
\put(452,153){\makebox(0,0){$\cdot$}}
\put(481,155){\makebox(0,0){$\cdot$}}
\put(481,154){\makebox(0,0){$\cdot$}}
\put(481,155){\makebox(0,0){$\cdot$}}
\put(481,154){\makebox(0,0){$\cdot$}}
\put(481,154){\makebox(0,0){$\cdot$}}
\put(481,154){\makebox(0,0){$\cdot$}}
\put(481,154){\makebox(0,0){$\cdot$}}
\put(481,154){\makebox(0,0){$\cdot$}}
\put(481,154){\makebox(0,0){$\cdot$}}
\put(481,154){\makebox(0,0){$\cdot$}}
\put(481,155){\makebox(0,0){$\cdot$}}
\put(481,155){\makebox(0,0){$\cdot$}}
\put(481,154){\makebox(0,0){$\cdot$}}
\put(481,154){\makebox(0,0){$\cdot$}}
\put(481,155){\makebox(0,0){$\cdot$}}
\put(481,154){\makebox(0,0){$\cdot$}}
\put(481,154){\makebox(0,0){$\cdot$}}
\put(481,154){\makebox(0,0){$\cdot$}}
\put(481,154){\makebox(0,0){$\cdot$}}
\put(481,155){\makebox(0,0){$\cdot$}}
\put(481,154){\makebox(0,0){$\cdot$}}
\put(481,154){\makebox(0,0){$\cdot$}}
\put(481,154){\makebox(0,0){$\cdot$}}
\put(491,154){\makebox(0,0){$\cdot$}}
\put(491,154){\makebox(0,0){$\cdot$}}
\put(491,154){\makebox(0,0){$\cdot$}}
\put(491,154){\makebox(0,0){$\cdot$}}
\put(491,155){\makebox(0,0){$\cdot$}}
\put(491,154){\makebox(0,0){$\cdot$}}
\put(491,155){\makebox(0,0){$\cdot$}}
\put(491,154){\makebox(0,0){$\cdot$}}
\put(491,154){\makebox(0,0){$\cdot$}}
\put(491,154){\makebox(0,0){$\cdot$}}
\put(491,154){\makebox(0,0){$\cdot$}}
\put(491,154){\makebox(0,0){$\cdot$}}
\put(491,154){\makebox(0,0){$\cdot$}}
\put(491,154){\makebox(0,0){$\cdot$}}
\put(491,154){\makebox(0,0){$\cdot$}}
\put(491,154){\makebox(0,0){$\cdot$}}
\put(491,154){\makebox(0,0){$\cdot$}}
\put(491,155){\makebox(0,0){$\cdot$}}
\put(491,154){\makebox(0,0){$\cdot$}}
\put(491,155){\makebox(0,0){$\cdot$}}
\put(491,154){\makebox(0,0){$\cdot$}}
\put(491,154){\makebox(0,0){$\cdot$}}
\put(491,155){\makebox(0,0){$\cdot$}}
\put(520,156){\makebox(0,0){$\cdot$}}
\put(520,155){\makebox(0,0){$\cdot$}}
\put(520,155){\makebox(0,0){$\cdot$}}
\put(520,156){\makebox(0,0){$\cdot$}}
\put(520,156){\makebox(0,0){$\cdot$}}
\put(520,156){\makebox(0,0){$\cdot$}}
\put(520,155){\makebox(0,0){$\cdot$}}
\put(520,156){\makebox(0,0){$\cdot$}}
\put(520,156){\makebox(0,0){$\cdot$}}
\put(520,156){\makebox(0,0){$\cdot$}}
\put(520,155){\makebox(0,0){$\cdot$}}
\put(520,157){\makebox(0,0){$\cdot$}}
\put(520,156){\makebox(0,0){$\cdot$}}
\put(520,156){\makebox(0,0){$\cdot$}}
\put(520,156){\makebox(0,0){$\cdot$}}
\put(520,156){\makebox(0,0){$\cdot$}}
\put(520,156){\makebox(0,0){$\cdot$}}
\put(520,156){\makebox(0,0){$\cdot$}}
\put(520,156){\makebox(0,0){$\cdot$}}
\put(520,156){\makebox(0,0){$\cdot$}}
\put(520,156){\makebox(0,0){$\cdot$}}
\put(539,157){\makebox(0,0){$\cdot$}}
\put(539,157){\makebox(0,0){$\cdot$}}
\put(539,156){\makebox(0,0){$\cdot$}}
\put(539,157){\makebox(0,0){$\cdot$}}
\put(539,157){\makebox(0,0){$\cdot$}}
\put(539,158){\makebox(0,0){$\cdot$}}
\put(539,158){\makebox(0,0){$\cdot$}}
\put(539,156){\makebox(0,0){$\cdot$}}
\put(539,157){\makebox(0,0){$\cdot$}}
\put(539,157){\makebox(0,0){$\cdot$}}
\put(539,157){\makebox(0,0){$\cdot$}}
\put(539,157){\makebox(0,0){$\cdot$}}
\put(539,158){\makebox(0,0){$\cdot$}}
\put(539,158){\makebox(0,0){$\cdot$}}
\put(539,157){\makebox(0,0){$\cdot$}}
\put(539,157){\makebox(0,0){$\cdot$}}
\put(539,156){\makebox(0,0){$\cdot$}}
\put(539,157){\makebox(0,0){$\cdot$}}
\put(539,157){\makebox(0,0){$\cdot$}}
\put(539,157){\makebox(0,0){$\cdot$}}
\put(539,157){\makebox(0,0){$\cdot$}}
\put(539,156){\makebox(0,0){$\cdot$}}
\put(548,157){\makebox(0,0){$\cdot$}}
\put(548,156){\makebox(0,0){$\cdot$}}
\put(548,157){\makebox(0,0){$\cdot$}}
\put(548,157){\makebox(0,0){$\cdot$}}
\put(548,157){\makebox(0,0){$\cdot$}}
\put(548,159){\makebox(0,0){$\cdot$}}
\put(548,158){\makebox(0,0){$\cdot$}}
\put(548,158){\makebox(0,0){$\cdot$}}
\put(548,158){\makebox(0,0){$\cdot$}}
\put(548,159){\makebox(0,0){$\cdot$}}
\put(548,159){\makebox(0,0){$\cdot$}}
\put(548,157){\makebox(0,0){$\cdot$}}
\put(548,158){\makebox(0,0){$\cdot$}}
\put(548,159){\makebox(0,0){$\cdot$}}
\put(548,158){\makebox(0,0){$\cdot$}}
\put(548,158){\makebox(0,0){$\cdot$}}
\put(548,156){\makebox(0,0){$\cdot$}}
\put(548,157){\makebox(0,0){$\cdot$}}
\put(548,157){\makebox(0,0){$\cdot$}}
\put(577,159){\makebox(0,0){$\cdot$}}
\put(577,160){\makebox(0,0){$\cdot$}}
\put(577,160){\makebox(0,0){$\cdot$}}
\put(577,158){\makebox(0,0){$\cdot$}}
\put(577,159){\makebox(0,0){$\cdot$}}
\put(577,158){\makebox(0,0){$\cdot$}}
\put(577,160){\makebox(0,0){$\cdot$}}
\put(577,161){\makebox(0,0){$\cdot$}}
\put(577,158){\makebox(0,0){$\cdot$}}
\put(577,159){\makebox(0,0){$\cdot$}}
\put(577,159){\makebox(0,0){$\cdot$}}
\put(577,161){\makebox(0,0){$\cdot$}}
\put(577,160){\makebox(0,0){$\cdot$}}
\put(577,162){\makebox(0,0){$\cdot$}}
\put(577,161){\makebox(0,0){$\cdot$}}
\put(577,160){\makebox(0,0){$\cdot$}}
\put(597,163){\makebox(0,0){$\cdot$}}
\put(597,163){\makebox(0,0){$\cdot$}}
\put(597,163){\makebox(0,0){$\cdot$}}
\put(597,162){\makebox(0,0){$\cdot$}}
\put(597,161){\makebox(0,0){$\cdot$}}
\put(597,162){\makebox(0,0){$\cdot$}}
\put(597,164){\makebox(0,0){$\cdot$}}
\put(597,162){\makebox(0,0){$\cdot$}}
\put(597,162){\makebox(0,0){$\cdot$}}
\put(597,162){\makebox(0,0){$\cdot$}}
\put(597,164){\makebox(0,0){$\cdot$}}
\put(597,160){\makebox(0,0){$\cdot$}}
\put(626,165){\makebox(0,0){$\cdot$}}
\put(626,164){\makebox(0,0){$\cdot$}}
\put(626,164){\makebox(0,0){$\cdot$}}
\put(626,165){\makebox(0,0){$\cdot$}}
\put(626,165){\makebox(0,0){$\cdot$}}
\put(626,166){\makebox(0,0){$\cdot$}}
\put(626,162){\makebox(0,0){$\cdot$}}
\put(626,164){\makebox(0,0){$\cdot$}}
\put(626,162){\makebox(0,0){$\cdot$}}
\put(626,164){\makebox(0,0){$\cdot$}}
\put(626,162){\makebox(0,0){$\cdot$}}
\put(626,163){\makebox(0,0){$\cdot$}}
\put(626,164){\makebox(0,0){$\cdot$}}
\put(626,161){\makebox(0,0){$\cdot$}}
\put(664,169){\makebox(0,0){$\cdot$}}
\put(664,167){\makebox(0,0){$\cdot$}}
\put(664,171){\makebox(0,0){$\cdot$}}
\put(664,170){\makebox(0,0){$\cdot$}}
\put(664,167){\makebox(0,0){$\cdot$}}
\put(664,168){\makebox(0,0){$\cdot$}}
\put(683,169){\makebox(0,0){$\cdot$}}
\put(683,172){\makebox(0,0){$\cdot$}}
\put(683,169){\makebox(0,0){$\cdot$}}
\put(683,170){\makebox(0,0){$\cdot$}}
\put(683,174){\makebox(0,0){$\cdot$}}
\put(683,170){\makebox(0,0){$\cdot$}}
\put(683,170){\makebox(0,0){$\cdot$}}
\put(683,173){\makebox(0,0){$\cdot$}}
\put(693,169){\makebox(0,0){$\cdot$}}
\put(693,169){\makebox(0,0){$\cdot$}}
\put(693,175){\makebox(0,0){$\cdot$}}
\put(693,174){\makebox(0,0){$\cdot$}}
\put(693,174){\makebox(0,0){$\cdot$}}
\put(693,171){\makebox(0,0){$\cdot$}}
\put(693,170){\makebox(0,0){$\cdot$}}
\put(712,181){\makebox(0,0){$\cdot$}}
\put(712,173){\makebox(0,0){$\cdot$}}
\put(712,179){\makebox(0,0){$\cdot$}}
\put(712,179){\makebox(0,0){$\cdot$}}
\put(712,174){\makebox(0,0){$\cdot$}}
\put(712,177){\makebox(0,0){$\cdot$}}
\put(712,175){\makebox(0,0){$\cdot$}}
\put(712,178){\makebox(0,0){$\cdot$}}
\put(712,177){\makebox(0,0){$\cdot$}}
\put(712,175){\makebox(0,0){$\cdot$}}
\put(722,179){\makebox(0,0){$\cdot$}}
\put(722,172){\makebox(0,0){$\cdot$}}
\put(722,175){\makebox(0,0){$\cdot$}}
\put(722,172){\makebox(0,0){$\cdot$}}
\put(722,176){\makebox(0,0){$\cdot$}}
\put(722,175){\makebox(0,0){$\cdot$}}
\put(722,173){\makebox(0,0){$\cdot$}}
\put(722,181){\makebox(0,0){$\cdot$}}
\put(722,176){\makebox(0,0){$\cdot$}}
\put(722,180){\makebox(0,0){$\cdot$}}
\put(722,182){\makebox(0,0){$\cdot$}}
\put(722,181){\makebox(0,0){$\cdot$}}
\put(741,187){\makebox(0,0){$\cdot$}}
\put(741,178){\makebox(0,0){$\cdot$}}
\put(741,175){\makebox(0,0){$\cdot$}}
\put(741,185){\makebox(0,0){$\cdot$}}
\put(741,175){\makebox(0,0){$\cdot$}}
\put(741,179){\makebox(0,0){$\cdot$}}
\put(741,175){\makebox(0,0){$\cdot$}}
\put(741,178){\makebox(0,0){$\cdot$}}
\put(741,174){\makebox(0,0){$\cdot$}}
\put(741,185){\makebox(0,0){$\cdot$}}
\put(741,178){\makebox(0,0){$\cdot$}}
\put(741,187){\makebox(0,0){$\cdot$}}
\put(741,177){\makebox(0,0){$\cdot$}}
\put(809,188){\makebox(0,0){$\cdot$}}
\put(809,195){\makebox(0,0){$\cdot$}}
\put(809,191){\makebox(0,0){$\cdot$}}
\put(809,192){\makebox(0,0){$\cdot$}}
\put(809,189){\makebox(0,0){$\cdot$}}
\put(809,195){\makebox(0,0){$\cdot$}}
\put(809,194){\makebox(0,0){$\cdot$}}
\put(828,207){\makebox(0,0){$\cdot$}}
\put(828,203){\makebox(0,0){$\cdot$}}
\put(828,193){\makebox(0,0){$\cdot$}}
\put(828,195){\makebox(0,0){$\cdot$}}
\put(828,193){\makebox(0,0){$\cdot$}}
\put(828,203){\makebox(0,0){$\cdot$}}
\put(828,209){\makebox(0,0){$\cdot$}}
\put(828,207){\makebox(0,0){$\cdot$}}
\put(828,212){\makebox(0,0){$\cdot$}}
\put(828,198){\makebox(0,0){$\cdot$}}
\put(828,205){\makebox(0,0){$\cdot$}}
\put(828,203){\makebox(0,0){$\cdot$}}
\put(828,197){\makebox(0,0){$\cdot$}}
\put(857,211){\makebox(0,0){$\cdot$}}
\put(857,196){\makebox(0,0){$\cdot$}}
\put(857,218){\makebox(0,0){$\cdot$}}
\put(857,219){\makebox(0,0){$\cdot$}}
\put(857,204){\makebox(0,0){$\cdot$}}
\put(857,222){\makebox(0,0){$\cdot$}}
\put(857,216){\makebox(0,0){$\cdot$}}
\put(857,219){\makebox(0,0){$\cdot$}}
\put(867,201){\makebox(0,0){$\cdot$}}
\put(867,211){\makebox(0,0){$\cdot$}}
\put(867,218){\makebox(0,0){$\cdot$}}
\put(867,204){\makebox(0,0){$\cdot$}}
\put(867,220){\makebox(0,0){$\cdot$}}
\put(867,204){\makebox(0,0){$\cdot$}}
\put(867,218){\makebox(0,0){$\cdot$}}
\put(867,200){\makebox(0,0){$\cdot$}}
\put(867,226){\makebox(0,0){$\cdot$}}
\put(867,207){\makebox(0,0){$\cdot$}}
\put(915,240){\makebox(0,0){$\cdot$}}
\put(915,247){\makebox(0,0){$\cdot$}}
\put(915,249){\makebox(0,0){$\cdot$}}
\put(915,238){\makebox(0,0){$\cdot$}}
\put(915,233){\makebox(0,0){$\cdot$}}
\put(915,228){\makebox(0,0){$\cdot$}}
\put(915,215){\makebox(0,0){$\cdot$}}
\put(915,241){\makebox(0,0){$\cdot$}}
\put(915,221){\makebox(0,0){$\cdot$}}
\put(915,243){\makebox(0,0){$\cdot$}}
\put(925,236){\makebox(0,0){$\cdot$}}
\put(925,217){\makebox(0,0){$\cdot$}}
\put(925,226){\makebox(0,0){$\cdot$}}
\put(925,223){\makebox(0,0){$\cdot$}}
\put(925,245){\makebox(0,0){$\cdot$}}
\put(925,242){\makebox(0,0){$\cdot$}}
\put(925,220){\makebox(0,0){$\cdot$}}
\put(925,226){\makebox(0,0){$\cdot$}}
\put(925,230){\makebox(0,0){$\cdot$}}
\put(925,231){\makebox(0,0){$\cdot$}}
\put(925,217){\makebox(0,0){$\cdot$}}
\put(925,247){\makebox(0,0){$\cdot$}}
\put(953,228){\makebox(0,0){$\cdot$}}
\put(953,238){\makebox(0,0){$\cdot$}}
\put(953,237){\makebox(0,0){$\cdot$}}
\put(953,237){\makebox(0,0){$\cdot$}}
\put(953,239){\makebox(0,0){$\cdot$}}
\put(982,271){\makebox(0,0){$\cdot$}}
\put(982,236){\makebox(0,0){$\cdot$}}
\put(982,279){\makebox(0,0){$\cdot$}}
\put(982,263){\makebox(0,0){$\cdot$}}
\put(982,257){\makebox(0,0){$\cdot$}}
\put(982,250){\makebox(0,0){$\cdot$}}
\put(1002,292){\makebox(0,0){$\cdot$}}
\put(1002,262){\makebox(0,0){$\cdot$}}
\put(1031,318){\makebox(0,0){$\cdot$}}
\put(1031,282){\makebox(0,0){$\cdot$}}
\put(1031,260){\makebox(0,0){$\cdot$}}
\put(1031,260){\makebox(0,0){$\cdot$}}
\put(1031,310){\makebox(0,0){$\cdot$}}
\put(1031,268){\makebox(0,0){$\cdot$}}
\put(1031,259){\makebox(0,0){$\cdot$}}
\put(1031,311){\makebox(0,0){$\cdot$}}
\put(1031,267){\makebox(0,0){$\cdot$}}
\put(1031,306){\makebox(0,0){$\cdot$}}
\put(1031,259){\makebox(0,0){$\cdot$}}
\put(1059,340){\makebox(0,0){$\cdot$}}
\put(1059,290){\makebox(0,0){$\cdot$}}
\put(1059,332){\makebox(0,0){$\cdot$}}
\put(1059,335){\makebox(0,0){$\cdot$}}
\put(1059,340){\makebox(0,0){$\cdot$}}
\put(1059,324){\makebox(0,0){$\cdot$}}
\put(1059,300){\makebox(0,0){$\cdot$}}
\put(1059,324){\makebox(0,0){$\cdot$}}
\put(1059,324){\makebox(0,0){$\cdot$}}
\put(1059,322){\makebox(0,0){$\cdot$}}
\put(1059,325){\makebox(0,0){$\cdot$}}
\put(1059,334){\makebox(0,0){$\cdot$}}
\put(1059,333){\makebox(0,0){$\cdot$}}
\put(1059,333){\makebox(0,0){$\cdot$}}
\put(1059,300){\makebox(0,0){$\cdot$}}
\put(1059,306){\makebox(0,0){$\cdot$}}
\put(1059,300){\makebox(0,0){$\cdot$}}
\put(1069,276){\makebox(0,0){$\cdot$}}
\put(1069,306){\makebox(0,0){$\cdot$}}
\put(1069,288){\makebox(0,0){$\cdot$}}
\put(1069,312){\makebox(0,0){$\cdot$}}
\put(1069,331){\makebox(0,0){$\cdot$}}
\put(1069,340){\makebox(0,0){$\cdot$}}
\put(1069,348){\makebox(0,0){$\cdot$}}
\put(1069,267){\makebox(0,0){$\cdot$}}
\put(1069,283){\makebox(0,0){$\cdot$}}
\put(1117,294){\makebox(0,0){$\cdot$}}
\put(1117,327){\makebox(0,0){$\cdot$}}
\put(1117,404){\makebox(0,0){$\cdot$}}
\put(1117,304){\makebox(0,0){$\cdot$}}
\put(1117,349){\makebox(0,0){$\cdot$}}
\put(1117,372){\makebox(0,0){$\cdot$}}
\put(1117,377){\makebox(0,0){$\cdot$}}
\put(1117,340){\makebox(0,0){$\cdot$}}
\put(1117,306){\makebox(0,0){$\cdot$}}
\put(1117,392){\makebox(0,0){$\cdot$}}
\put(1117,329){\makebox(0,0){$\cdot$}}
\put(1117,315){\makebox(0,0){$\cdot$}}
\put(1117,391){\makebox(0,0){$\cdot$}}
\put(1117,339){\makebox(0,0){$\cdot$}}
\put(1117,351){\makebox(0,0){$\cdot$}}
\put(1117,371){\makebox(0,0){$\cdot$}}
\put(1117,339){\makebox(0,0){$\cdot$}}
\put(1117,338){\makebox(0,0){$\cdot$}}
\put(1117,348){\makebox(0,0){$\cdot$}}
\put(1127,323){\makebox(0,0){$\cdot$}}
\put(1127,345){\makebox(0,0){$\cdot$}}
\put(1127,318){\makebox(0,0){$\cdot$}}
\put(1127,342){\makebox(0,0){$\cdot$}}
\put(1127,400){\makebox(0,0){$\cdot$}}
\put(1127,333){\makebox(0,0){$\cdot$}}
\put(1127,383){\makebox(0,0){$\cdot$}}
\put(1127,386){\makebox(0,0){$\cdot$}}
\put(1127,335){\makebox(0,0){$\cdot$}}
\put(1127,302){\makebox(0,0){$\cdot$}}
\put(1127,330){\makebox(0,0){$\cdot$}}
\put(1127,380){\makebox(0,0){$\cdot$}}
\put(1146,347){\makebox(0,0){$\cdot$}}
\put(1146,350){\makebox(0,0){$\cdot$}}
\put(1146,324){\makebox(0,0){$\cdot$}}
\put(1146,321){\makebox(0,0){$\cdot$}}
\put(1146,354){\makebox(0,0){$\cdot$}}
\put(1146,329){\makebox(0,0){$\cdot$}}
\put(1146,347){\makebox(0,0){$\cdot$}}
\put(1146,371){\makebox(0,0){$\cdot$}}
\put(1146,338){\makebox(0,0){$\cdot$}}
\put(1146,413){\makebox(0,0){$\cdot$}}
\put(1146,427){\makebox(0,0){$\cdot$}}
\put(1146,411){\makebox(0,0){$\cdot$}}
\put(1146,319){\makebox(0,0){$\cdot$}}
\put(1146,398){\makebox(0,0){$\cdot$}}
\put(1146,360){\makebox(0,0){$\cdot$}}
\put(1146,410){\makebox(0,0){$\cdot$}}
\put(1146,405){\makebox(0,0){$\cdot$}}
\put(1146,317){\makebox(0,0){$\cdot$}}
\put(1146,371){\makebox(0,0){$\cdot$}}
\put(1146,410){\makebox(0,0){$\cdot$}}
\put(1146,362){\makebox(0,0){$\cdot$}}
\put(1146,373){\makebox(0,0){$\cdot$}}
\put(1156,323){\makebox(0,0){$\cdot$}}
\put(1156,339){\makebox(0,0){$\cdot$}}
\put(1156,340){\makebox(0,0){$\cdot$}}
\put(1156,368){\makebox(0,0){$\cdot$}}
\put(1156,422){\makebox(0,0){$\cdot$}}
\put(1156,407){\makebox(0,0){$\cdot$}}
\put(1156,367){\makebox(0,0){$\cdot$}}
\put(1156,407){\makebox(0,0){$\cdot$}}
\put(1156,354){\makebox(0,0){$\cdot$}}
\put(1156,380){\makebox(0,0){$\cdot$}}
\put(1156,338){\makebox(0,0){$\cdot$}}
\put(1156,368){\makebox(0,0){$\cdot$}}
\put(1156,370){\makebox(0,0){$\cdot$}}
\put(1156,369){\makebox(0,0){$\cdot$}}
\put(1156,338){\makebox(0,0){$\cdot$}}
\put(1156,424){\makebox(0,0){$\cdot$}}
\put(1156,366){\makebox(0,0){$\cdot$}}
\put(1156,357){\makebox(0,0){$\cdot$}}
\put(1156,329){\makebox(0,0){$\cdot$}}
\put(1156,318){\makebox(0,0){$\cdot$}}
\put(1214,362){\makebox(0,0){$\cdot$}}
\put(1214,379){\makebox(0,0){$\cdot$}}
\put(1214,384){\makebox(0,0){$\cdot$}}
\put(1214,502){\makebox(0,0){$\cdot$}}
\put(1214,421){\makebox(0,0){$\cdot$}}
\put(1214,423){\makebox(0,0){$\cdot$}}
\put(1214,412){\makebox(0,0){$\cdot$}}
\put(1214,406){\makebox(0,0){$\cdot$}}
\put(1214,473){\makebox(0,0){$\cdot$}}
\put(1214,363){\makebox(0,0){$\cdot$}}
\put(1214,472){\makebox(0,0){$\cdot$}}
\put(1214,400){\makebox(0,0){$\cdot$}}
\put(1214,412){\makebox(0,0){$\cdot$}}
\put(1214,370){\makebox(0,0){$\cdot$}}
\put(1214,407){\makebox(0,0){$\cdot$}}
\put(1214,369){\makebox(0,0){$\cdot$}}
\put(1214,395){\makebox(0,0){$\cdot$}}
\put(1214,384){\makebox(0,0){$\cdot$}}
\put(1214,384){\makebox(0,0){$\cdot$}}
\put(1214,356){\makebox(0,0){$\cdot$}}
\put(1214,384){\makebox(0,0){$\cdot$}}
\put(1214,473){\makebox(0,0){$\cdot$}}
\put(1214,384){\makebox(0,0){$\cdot$}}
\put(1214,415){\makebox(0,0){$\cdot$}}
\put(1214,358){\makebox(0,0){$\cdot$}}
\put(1214,423){\makebox(0,0){$\cdot$}}
\put(1214,477){\makebox(0,0){$\cdot$}}
\put(1214,422){\makebox(0,0){$\cdot$}}
\put(1214,379){\makebox(0,0){$\cdot$}}
\put(1214,420){\makebox(0,0){$\cdot$}}
\put(1214,412){\makebox(0,0){$\cdot$}}
\put(1214,404){\makebox(0,0){$\cdot$}}
\put(1272,439){\makebox(0,0){$\cdot$}}
\put(1272,464){\makebox(0,0){$\cdot$}}
\put(1272,482){\makebox(0,0){$\cdot$}}
\put(1272,474){\makebox(0,0){$\cdot$}}
\put(1272,438){\makebox(0,0){$\cdot$}}
\put(1272,583){\makebox(0,0){$\cdot$}}
\put(1272,567){\makebox(0,0){$\cdot$}}
\put(1272,549){\makebox(0,0){$\cdot$}}
\put(1272,442){\makebox(0,0){$\cdot$}}
\put(1272,554){\makebox(0,0){$\cdot$}}
\put(1272,463){\makebox(0,0){$\cdot$}}
\put(1272,440){\makebox(0,0){$\cdot$}}
\put(1272,454){\makebox(0,0){$\cdot$}}
\put(1272,582){\makebox(0,0){$\cdot$}}
\put(1272,566){\makebox(0,0){$\cdot$}}
\put(1272,464){\makebox(0,0){$\cdot$}}
\put(1272,572){\makebox(0,0){$\cdot$}}
\put(1272,554){\makebox(0,0){$\cdot$}}
\put(1272,470){\makebox(0,0){$\cdot$}}
\put(1272,423){\makebox(0,0){$\cdot$}}
\put(1272,425){\makebox(0,0){$\cdot$}}
\put(1272,566){\makebox(0,0){$\cdot$}}
\put(1272,426){\makebox(0,0){$\cdot$}}
\put(1272,416){\makebox(0,0){$\cdot$}}
\put(1272,567){\makebox(0,0){$\cdot$}}
\put(1272,570){\makebox(0,0){$\cdot$}}
\put(1272,471){\makebox(0,0){$\cdot$}}
\put(1291,508){\makebox(0,0){$\cdot$}}
\put(1291,492){\makebox(0,0){$\cdot$}}
\put(1291,505){\makebox(0,0){$\cdot$}}
\put(1291,494){\makebox(0,0){$\cdot$}}
\put(1291,488){\makebox(0,0){$\cdot$}}
\put(1291,579){\makebox(0,0){$\cdot$}}
\put(1291,584){\makebox(0,0){$\cdot$}}
\put(1291,506){\makebox(0,0){$\cdot$}}
\put(1291,541){\makebox(0,0){$\cdot$}}
\put(1291,587){\makebox(0,0){$\cdot$}}
\put(1291,617){\makebox(0,0){$\cdot$}}
\put(1291,613){\makebox(0,0){$\cdot$}}
\put(1291,603){\makebox(0,0){$\cdot$}}
\put(1291,506){\makebox(0,0){$\cdot$}}
\put(1291,489){\makebox(0,0){$\cdot$}}
\put(1291,521){\makebox(0,0){$\cdot$}}
\put(1291,495){\makebox(0,0){$\cdot$}}
\put(1291,589){\makebox(0,0){$\cdot$}}
\put(1291,585){\makebox(0,0){$\cdot$}}
\put(1291,508){\makebox(0,0){$\cdot$}}
\put(1291,523){\makebox(0,0){$\cdot$}}
\put(1291,507){\makebox(0,0){$\cdot$}}
\put(1291,619){\makebox(0,0){$\cdot$}}
\put(1291,611){\makebox(0,0){$\cdot$}}
\put(1291,542){\makebox(0,0){$\cdot$}}
\put(1291,507){\makebox(0,0){$\cdot$}}
\put(1291,520){\makebox(0,0){$\cdot$}}
\put(1291,545){\makebox(0,0){$\cdot$}}
\put(1301,467){\makebox(0,0){$\cdot$}}
\put(1301,519){\makebox(0,0){$\cdot$}}
\put(1301,434){\makebox(0,0){$\cdot$}}
\put(1301,483){\makebox(0,0){$\cdot$}}
\put(1301,439){\makebox(0,0){$\cdot$}}
\put(1301,627){\makebox(0,0){$\cdot$}}
\put(1301,443){\makebox(0,0){$\cdot$}}
\put(1301,454){\makebox(0,0){$\cdot$}}
\put(1301,501){\makebox(0,0){$\cdot$}}
\put(1301,466){\makebox(0,0){$\cdot$}}
\put(1301,472){\makebox(0,0){$\cdot$}}
\put(1301,628){\makebox(0,0){$\cdot$}}
\put(1301,486){\makebox(0,0){$\cdot$}}
\put(1301,485){\makebox(0,0){$\cdot$}}
\put(1301,471){\makebox(0,0){$\cdot$}}
\put(1301,485){\makebox(0,0){$\cdot$}}
\put(1301,514){\makebox(0,0){$\cdot$}}
\put(1301,592){\makebox(0,0){$\cdot$}}
\put(1301,427){\makebox(0,0){$\cdot$}}
\put(1301,601){\makebox(0,0){$\cdot$}}
\put(1301,485){\makebox(0,0){$\cdot$}}
\put(1301,501){\makebox(0,0){$\cdot$}}
\put(1301,500){\makebox(0,0){$\cdot$}}
\put(1301,611){\makebox(0,0){$\cdot$}}
\put(1301,604){\makebox(0,0){$\cdot$}}
\put(1301,613){\makebox(0,0){$\cdot$}}
\put(1301,508){\makebox(0,0){$\cdot$}}
\put(1320,559){\makebox(0,0){$\cdot$}}
\put(1320,524){\makebox(0,0){$\cdot$}}
\put(1320,645){\makebox(0,0){$\cdot$}}
\put(1320,644){\makebox(0,0){$\cdot$}}
\put(1320,467){\makebox(0,0){$\cdot$}}
\put(1320,559){\makebox(0,0){$\cdot$}}
\put(1320,545){\makebox(0,0){$\cdot$}}
\put(1320,643){\makebox(0,0){$\cdot$}}
\put(1320,483){\makebox(0,0){$\cdot$}}
\put(1320,452){\makebox(0,0){$\cdot$}}
\put(1320,580){\makebox(0,0){$\cdot$}}
\put(1320,481){\makebox(0,0){$\cdot$}}
\put(1320,467){\makebox(0,0){$\cdot$}}
\put(1320,543){\makebox(0,0){$\cdot$}}
\put(1320,445){\makebox(0,0){$\cdot$}}
\put(1320,514){\makebox(0,0){$\cdot$}}
\put(1320,624){\makebox(0,0){$\cdot$}}
\put(1320,665){\makebox(0,0){$\cdot$}}
\put(1320,641){\makebox(0,0){$\cdot$}}
\put(1320,680){\makebox(0,0){$\cdot$}}
\put(1320,471){\makebox(0,0){$\cdot$}}
\put(1320,646){\makebox(0,0){$\cdot$}}
\put(1320,521){\makebox(0,0){$\cdot$}}
\put(1320,647){\makebox(0,0){$\cdot$}}
\put(1320,663){\makebox(0,0){$\cdot$}}
\put(1320,658){\makebox(0,0){$\cdot$}}
\put(1320,445){\makebox(0,0){$\cdot$}}
\put(1320,445){\makebox(0,0){$\cdot$}}
\put(1320,557){\makebox(0,0){$\cdot$}}
\put(1320,520){\makebox(0,0){$\cdot$}}
\put(1320,644){\makebox(0,0){$\cdot$}}
\put(1320,445){\makebox(0,0){$\cdot$}}
\put(1320,623){\makebox(0,0){$\cdot$}}
\put(1320,529){\makebox(0,0){$\cdot$}}
\put(1320,541){\makebox(0,0){$\cdot$}}
\put(1320,623){\makebox(0,0){$\cdot$}}
\put(1320,484){\makebox(0,0){$\cdot$}}
\put(1320,643){\makebox(0,0){$\cdot$}}
\put(1349,481){\makebox(0,0){$\cdot$}}
\put(1349,718){\makebox(0,0){$\cdot$}}
\put(1349,716){\makebox(0,0){$\cdot$}}
\put(1349,585){\makebox(0,0){$\cdot$}}
\put(1349,570){\makebox(0,0){$\cdot$}}
\put(1349,479){\makebox(0,0){$\cdot$}}
\put(1349,736){\makebox(0,0){$\cdot$}}
\put(1349,742){\makebox(0,0){$\cdot$}}
\put(1349,620){\makebox(0,0){$\cdot$}}
\put(1349,713){\makebox(0,0){$\cdot$}}
\put(1349,670){\makebox(0,0){$\cdot$}}
\put(1349,510){\makebox(0,0){$\cdot$}}
\put(1349,720){\makebox(0,0){$\cdot$}}
\put(1349,673){\makebox(0,0){$\cdot$}}
\put(1349,570){\makebox(0,0){$\cdot$}}
\put(1349,698){\makebox(0,0){$\cdot$}}
\put(1349,495){\makebox(0,0){$\cdot$}}
\put(1349,561){\makebox(0,0){$\cdot$}}
\put(1349,469){\makebox(0,0){$\cdot$}}
\put(1349,536){\makebox(0,0){$\cdot$}}
\put(1349,702){\makebox(0,0){$\cdot$}}
\put(1349,686){\makebox(0,0){$\cdot$}}
\put(1349,700){\makebox(0,0){$\cdot$}}
\put(1349,472){\makebox(0,0){$\cdot$}}
\put(1349,685){\makebox(0,0){$\cdot$}}
\put(1349,482){\makebox(0,0){$\cdot$}}
\put(1349,583){\makebox(0,0){$\cdot$}}
\put(1349,562){\makebox(0,0){$\cdot$}}
\put(1349,481){\makebox(0,0){$\cdot$}}
\put(1349,580){\makebox(0,0){$\cdot$}}
\put(1349,672){\makebox(0,0){$\cdot$}}
\put(1349,506){\makebox(0,0){$\cdot$}}
\put(1358,553){\makebox(0,0){$\cdot$}}
\put(1358,577){\makebox(0,0){$\cdot$}}
\put(1358,545){\makebox(0,0){$\cdot$}}
\put(1358,731){\makebox(0,0){$\cdot$}}
\put(1358,714){\makebox(0,0){$\cdot$}}
\put(1358,471){\makebox(0,0){$\cdot$}}
\put(1358,699){\makebox(0,0){$\cdot$}}
\put(1358,690){\makebox(0,0){$\cdot$}}
\put(1358,491){\makebox(0,0){$\cdot$}}
\put(1358,730){\makebox(0,0){$\cdot$}}
\put(1358,485){\makebox(0,0){$\cdot$}}
\put(1358,574){\makebox(0,0){$\cdot$}}
\put(1358,692){\makebox(0,0){$\cdot$}}
\put(1358,732){\makebox(0,0){$\cdot$}}
\put(1358,699){\makebox(0,0){$\cdot$}}
\put(1358,503){\makebox(0,0){$\cdot$}}
\put(1358,687){\makebox(0,0){$\cdot$}}
\put(1358,714){\makebox(0,0){$\cdot$}}
\put(1358,528){\makebox(0,0){$\cdot$}}
\put(1358,696){\makebox(0,0){$\cdot$}}
\put(1358,584){\makebox(0,0){$\cdot$}}
\put(1358,732){\makebox(0,0){$\cdot$}}
\put(1358,502){\makebox(0,0){$\cdot$}}
\put(1358,580){\makebox(0,0){$\cdot$}}
\put(1358,598){\makebox(0,0){$\cdot$}}
\put(1358,545){\makebox(0,0){$\cdot$}}
\put(1358,572){\makebox(0,0){$\cdot$}}
\put(1358,689){\makebox(0,0){$\cdot$}}
\put(1358,716){\makebox(0,0){$\cdot$}}
\put(1358,714){\makebox(0,0){$\cdot$}}
\put(1358,714){\makebox(0,0){$\cdot$}}
\put(1358,614){\makebox(0,0){$\cdot$}}
\put(1358,729){\makebox(0,0){$\cdot$}}
\put(1407,813){\makebox(0,0){$\cdot$}}
\put(1407,686){\makebox(0,0){$\cdot$}}
\put(1407,835){\makebox(0,0){$\cdot$}}
\put(1407,588){\makebox(0,0){$\cdot$}}
\put(1407,650){\makebox(0,0){$\cdot$}}
\put(1407,788){\makebox(0,0){$\cdot$}}
\put(1407,796){\makebox(0,0){$\cdot$}}
\put(1407,605){\makebox(0,0){$\cdot$}}
\put(1407,787){\makebox(0,0){$\cdot$}}
\put(1407,549){\makebox(0,0){$\cdot$}}
\put(1407,815){\makebox(0,0){$\cdot$}}
\put(1407,673){\makebox(0,0){$\cdot$}}
\put(1407,559){\makebox(0,0){$\cdot$}}
\put(1407,833){\makebox(0,0){$\cdot$}}
\put(1407,814){\makebox(0,0){$\cdot$}}
\put(1407,559){\makebox(0,0){$\cdot$}}
\put(1407,806){\makebox(0,0){$\cdot$}}
\put(1407,645){\makebox(0,0){$\cdot$}}
\put(1407,535){\makebox(0,0){$\cdot$}}
\put(1407,560){\makebox(0,0){$\cdot$}}
\put(1407,813){\makebox(0,0){$\cdot$}}
\put(1407,695){\makebox(0,0){$\cdot$}}
\put(1407,809){\makebox(0,0){$\cdot$}}
\put(1407,812){\makebox(0,0){$\cdot$}}
\put(1407,671){\makebox(0,0){$\cdot$}}
\put(1407,833){\makebox(0,0){$\cdot$}}
\put(1407,674){\makebox(0,0){$\cdot$}}
\put(1407,831){\makebox(0,0){$\cdot$}}
\put(1407,691){\makebox(0,0){$\cdot$}}
\put(1407,793){\makebox(0,0){$\cdot$}}
\put(1407,576){\makebox(0,0){$\cdot$}}
\put(1407,674){\makebox(0,0){$\cdot$}}
\put(1407,815){\makebox(0,0){$\cdot$}}
\put(1407,686){\makebox(0,0){$\cdot$}}
\put(1407,561){\makebox(0,0){$\cdot$}}
\put(1407,797){\makebox(0,0){$\cdot$}}
\put(1407,555){\makebox(0,0){$\cdot$}}
\put(1407,544){\makebox(0,0){$\cdot$}}
\put(1436,709){\makebox(0,0){$\cdot$}}
\put(1436,647){\makebox(0,0){$\cdot$}}
\put(1436,626){\makebox(0,0){$\cdot$}}
\put(1436,696){\makebox(0,0){$\cdot$}}
\put(1436,728){\makebox(0,0){$\cdot$}}
\put(1436,730){\makebox(0,0){$\cdot$}}
\put(1436,601){\makebox(0,0){$\cdot$}}
\put(1436,682){\makebox(0,0){$\cdot$}}
\put(1436,603){\makebox(0,0){$\cdot$}}
\put(1436,681){\makebox(0,0){$\cdot$}}
\put(1436,598){\makebox(0,0){$\cdot$}}
\put(1436,565){\makebox(0,0){$\cdot$}}
\put(1436,850){\makebox(0,0){$\cdot$}}
\put(1436,857){\makebox(0,0){$\cdot$}}
\put(1436,536){\makebox(0,0){$\cdot$}}
\put(1436,673){\makebox(0,0){$\cdot$}}
\put(1436,573){\makebox(0,0){$\cdot$}}
\put(1436,855){\makebox(0,0){$\cdot$}}
\put(1436,644){\makebox(0,0){$\cdot$}}
\put(1436,599){\makebox(0,0){$\cdot$}}
\put(1436,691){\makebox(0,0){$\cdot$}}
\put(1436,715){\makebox(0,0){$\cdot$}}
\put(1436,595){\makebox(0,0){$\cdot$}}
\put(1436,647){\makebox(0,0){$\cdot$}}
\put(1436,562){\makebox(0,0){$\cdot$}}
\put(581,779){\makebox(0,0){$\cdot$}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,860.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\end{picture}


==> MaxBlock.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
{\color{lightgray}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,137.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,137){\makebox(0,0)[r]{\textcolor{black}{ 2}}}
\put(1430.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,271.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,271){\makebox(0,0)[r]{\textcolor{black}{ 50}}}
\put(1430.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,411.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,411.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,411){\makebox(0,0)[r]{\textcolor{black}{ 100}}}
\put(1430.0,411.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,552.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,552){\makebox(0,0)[r]{\textcolor{black}{ 150}}}
\put(1430.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,692){\makebox(0,0)[r]{\textcolor{black}{ 200}}}
\put(1430.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,843.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,843.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,843){\makebox(0,0)[r]{\textcolor{black}{ 254}}}
\put(1430.0,843.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(225.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(225.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(225,90){\makebox(0,0){\textcolor{black}{ 3}}}
\put(225.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449.0,131.0){\rule[-0.200pt]{0.400pt}{151.044pt}}
\put(449.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449,90){\makebox(0,0){\textcolor{black}{ 50}}}
\put(449.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(688.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688,90){\makebox(0,0){\textcolor{black}{ 100}}}
\put(688.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(926.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(926.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(926,90){\makebox(0,0){\textcolor{black}{ 150}}}
\put(926.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1164.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(1164.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1164,90){\makebox(0,0){\textcolor{black}{ 200}}}
\put(1164.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1421.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(1421.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1421,90){\makebox(0,0){\textcolor{black}{ 254}}}
\put(1421.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,860.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
}
\put(70,495){\makebox(0,0){\rotatebox{90}{Largest Indecomposable of $A(\circ_G)$}}}
\put(830,29){\makebox(0,0){$d=\log_p|G|-2$}}
\put(351,820){\makebox(0,0)[r]{sloped}}
\put(230,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(230,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(230,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(230,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(230,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(230,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(230,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(230,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(230,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(230,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(240,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(240,137){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(240,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(240,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(240,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(240,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(240,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(240,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(240,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(240,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(249,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(249,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(249,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(249,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(249,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(249,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(249,137){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(249,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(249,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(249,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(259,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(259,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(259,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(259,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(259,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(259,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(259,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(259,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(259,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(259,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(268,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(268,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(268,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(268,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(268,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(268,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(268,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(268,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(268,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(268,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(278,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(278,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(278,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(278,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(278,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(278,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(278,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(278,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(278,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(278,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(287,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(287,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(287,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(287,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(287,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(287,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(287,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(287,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(287,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(287,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(297,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(297,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(297,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(297,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(297,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(297,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(297,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(297,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(297,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(297,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(306,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(306,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(306,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(306,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(306,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(306,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(306,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(306,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(306,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(306,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(316,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(316,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(316,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(316,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(316,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(316,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(316,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(316,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(316,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(316,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(325,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(325,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(325,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(325,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(325,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(325,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(325,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(325,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(325,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(325,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(335,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(335,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(335,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(335,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(335,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(335,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(335,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(335,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(335,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(335,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(354,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(354,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(354,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(354,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(354,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(354,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(354,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(354,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(354,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(354,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(363,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(363,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(363,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(363,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(363,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(363,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(363,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(363,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(363,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(363,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(373,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(373,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(373,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(373,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(373,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(373,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(373,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(373,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(373,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(373,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(383,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(383,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(383,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(383,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(383,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(383,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(383,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(383,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(383,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(383,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(392,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(392,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(392,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(392,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(392,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(392,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(392,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(392,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(392,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(392,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(402,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(402,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(402,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(402,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(402,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(402,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(402,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(402,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(402,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(402,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(411,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(411,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(411,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(411,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(411,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(411,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(411,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(411,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(411,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(411,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(421,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(421,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(421,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(421,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(421,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(421,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(421,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(421,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(421,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(421,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(430,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(430,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(430,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(430,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(430,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(430,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(430,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(430,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(430,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(430,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(440,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(440,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(440,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(440,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(440,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(440,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(440,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(440,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(440,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(440,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(449,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(449,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(449,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(449,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(449,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(449,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(449,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(449,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(449,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(449,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(459,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(459,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(459,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(459,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(459,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(459,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(459,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(459,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(459,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(459,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(468,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(468,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(468,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(468,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(468,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(468,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(468,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(468,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(468,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(468,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(478,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(478,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(478,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(478,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(478,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(478,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(478,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(478,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(478,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(478,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(487,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(487,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(487,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(487,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(487,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(487,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(487,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(487,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(487,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(487,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(497,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(497,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(497,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(497,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(497,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(497,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(497,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(497,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(497,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(497,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(506,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(506,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(506,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(506,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(506,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(506,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(506,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(506,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(506,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(506,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(516,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(516,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(516,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(516,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(516,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(516,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(516,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(516,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(516,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(516,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(526,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(526,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(526,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(526,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(526,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(526,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(526,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(526,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(526,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(526,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(535,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(535,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(535,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(535,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(535,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(535,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(535,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(535,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(535,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(535,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(545,327){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(545,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(545,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(545,322){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(545,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(545,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(545,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(545,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(545,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(545,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(554,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(554,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(554,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(554,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(554,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(554,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(554,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(554,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(554,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(554,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(564,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(564,327){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(564,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(564,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(564,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(564,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(564,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(564,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(564,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(564,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(573,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(573,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(573,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(573,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(573,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(573,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(573,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(573,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(573,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(573,322){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(583,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(583,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(583,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(583,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(583,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(583,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(583,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(583,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(583,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(583,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(592,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(592,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(592,327){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(592,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(592,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(592,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(592,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(592,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(592,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(592,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(602,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(602,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(602,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(602,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(602,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(602,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(602,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(602,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(602,316){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(602,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(611,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(611,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(611,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(611,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(611,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(611,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(611,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(611,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(611,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(611,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(621,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(621,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(621,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(621,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(621,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(621,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(621,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(621,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(621,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(621,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(630,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(630,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(630,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(630,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(630,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(630,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(630,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(630,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(630,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(630,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(640,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(640,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(640,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(640,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(640,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(640,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(640,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(640,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(640,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(640,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(649,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(649,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(649,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(649,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(649,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(649,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(649,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(649,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(649,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(649,322){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(659,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(659,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(659,327){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(659,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(659,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(659,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(659,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(659,327){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(659,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(659,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(668,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(668,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(668,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(668,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(668,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(668,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(668,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(668,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(668,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(668,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(678,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(678,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(678,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(678,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(678,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(678,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(678,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(678,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(678,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(678,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(688,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(688,322){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(688,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(688,327){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(688,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(688,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(688,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(688,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(688,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(688,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(697,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(697,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(697,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(697,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(697,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(697,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(697,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(697,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(697,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(697,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(707,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(707,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(707,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(707,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(707,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(707,316){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(707,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(707,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(707,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(707,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(716,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(716,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(716,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(716,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(716,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(716,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(716,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(716,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(716,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(716,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(726,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(726,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(726,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(726,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(726,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(726,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(726,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(726,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(726,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(726,327){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(735,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(735,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(735,316){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(735,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(735,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(735,316){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(735,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(735,439){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(735,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(735,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(745,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(745,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(745,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(745,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(745,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(745,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(745,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(745,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(745,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(745,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(754,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(754,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(754,327){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(754,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(754,327){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(754,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(754,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(754,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(754,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(754,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(764,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(764,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(764,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(764,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(764,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(764,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(764,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(764,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(764,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(764,316){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(773,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(773,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(773,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(773,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(773,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(773,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(773,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(773,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(773,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(773,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(783,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(783,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(783,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(783,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(783,322){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(783,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(783,456){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(783,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(783,411){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(783,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(792,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(792,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(792,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(792,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(792,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(792,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(792,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(792,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(792,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(792,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(802,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(802,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(802,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(802,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(802,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(802,316){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(802,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(802,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(802,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(802,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(811,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(811,322){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(811,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(811,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(811,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(811,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(811,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(811,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(811,316){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(811,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(821,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(821,322){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(821,439){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(821,467){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(821,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(821,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(821,411){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(821,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(821,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(821,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(831,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(831,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(831,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(831,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(831,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(831,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(831,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(831,467){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(831,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(831,316){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(840,327){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(840,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(840,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(840,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(840,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(840,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(840,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(840,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(840,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(840,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(850,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(850,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(850,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(850,316){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(850,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(850,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(850,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(850,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(850,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(850,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(859,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(859,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(859,322){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(859,327){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(859,467){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(859,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(859,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(859,327){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(859,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(859,411){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(869,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(869,501){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(869,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(869,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(869,512){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(869,507){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(869,439){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(869,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(869,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(869,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(878,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(878,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(878,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(878,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(878,507){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(878,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(878,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(878,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(878,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(878,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(888,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(888,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(888,501){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(888,512){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(888,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(888,512){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(888,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(888,524){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(888,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(888,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(897,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(897,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(897,496){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(897,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(897,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(897,524){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(897,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(897,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(897,322){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(897,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(907,439){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(907,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(907,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(907,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(907,529){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(907,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(907,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(907,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(907,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(907,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(916,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(916,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(916,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(916,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(916,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(916,490){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(916,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(916,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(916,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(916,467){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(926,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(926,496){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(926,507){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(926,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(926,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(926,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(926,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(926,552){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(926,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(926,512){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(935,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(935,496){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(935,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(935,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(935,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(935,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(935,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(935,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(935,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(935,316){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(945,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(945,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(945,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(945,428){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(945,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(945,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(945,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(945,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(945,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(945,507){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(954,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(954,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(954,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(954,316){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(954,529){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(954,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(954,518){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(954,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(954,524){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(954,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(964,439){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(964,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(964,322){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(964,327){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(964,507){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(964,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(964,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(964,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(964,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(964,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(973,479){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(973,512){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(973,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(973,535){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(973,496){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(973,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(973,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(973,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(973,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(973,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(983,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(983,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(983,529){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(983,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(983,529){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(983,518){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(983,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(983,563){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(983,467){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(983,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(993,327){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(993,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(993,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(993,322){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(993,580){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(993,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(993,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(993,546){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(993,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(993,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1002,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1002,507){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1002,540){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1002,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1002,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1002,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1002,322){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1002,591){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1002,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1002,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1012,585){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1012,327){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1012,529){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1012,546){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1012,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1012,518){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1012,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1012,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1012,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1012,580){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1021,411){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1021,585){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1021,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1021,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1021,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1021,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1021,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1021,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1021,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1021,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1031,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1031,507){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1031,568){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1031,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1031,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1031,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1031,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1031,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1031,428){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1031,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1040,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1040,524){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1040,608){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1040,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1040,568){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1040,540){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1040,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1040,496){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1040,512){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1040,591){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1050,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1050,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1050,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1050,518){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1050,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1050,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1050,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1050,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1050,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1050,490){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1059,524){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1059,456){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1059,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1059,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1059,428){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1059,501){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1059,568){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1059,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1059,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1059,479){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1069,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1069,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1069,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1069,316){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1069,557){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1069,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1069,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1069,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1069,585){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1069,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1078,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1078,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1078,467){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1078,596){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1078,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1078,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1078,557){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1078,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1078,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1078,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1088,479){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1088,636){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1088,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1088,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1088,439){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1088,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1088,524){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1088,602){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1088,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1088,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1097,568){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1097,540){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1097,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1097,490){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1097,619){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1097,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1097,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1097,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1097,602){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1097,641){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1107,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1107,501){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1107,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1107,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1107,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1107,546){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1107,596){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1107,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1107,496){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1107,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1116,568){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1116,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1116,580){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1116,512){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1116,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1116,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1116,428){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1116,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1116,563){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1116,529){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1126,613){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1126,658){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1126,518){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1126,630){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1126,613){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1126,658){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1126,535){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1126,580){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1126,653){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1126,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1135,658){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1135,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1135,501){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1135,322){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1135,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1135,546){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1135,591){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1135,496){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1135,467){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1135,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1145,540){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1145,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1145,512){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1145,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1145,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1145,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1145,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1145,563){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1145,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1145,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1155,675){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1155,467){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1155,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1155,439){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1155,686){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1155,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1155,563){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1155,608){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1155,664){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1155,467){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1164,675){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1164,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1164,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1164,613){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1164,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1164,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1164,630){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1164,552){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1164,608){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1164,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1174,552){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1174,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1174,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1174,552){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1174,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1174,524){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1174,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1174,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1174,322){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1174,664){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1183,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1183,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1183,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1183,608){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1183,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1183,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1183,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1183,608){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1183,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1183,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1193,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1193,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1193,518){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1193,608){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1193,316){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1193,496){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1193,496){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1193,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1193,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1193,490){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1202,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1202,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1202,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1202,322){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1202,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1202,574){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1202,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1202,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1202,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1202,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1212,675){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1212,636){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1212,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1212,535){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1212,456){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1212,602){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1212,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1212,501){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1212,596){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1212,428){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1221,669){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1221,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1221,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1221,501){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1221,552){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1221,428){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1221,664){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1221,316){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1221,552){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1221,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1231,490){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1231,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1231,664){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1231,720){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1231,518){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1231,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1231,490){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1231,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1231,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1231,327){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1240,647){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1240,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1240,692){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1240,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1240,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1240,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1240,709){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1240,501){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1240,574){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1240,490){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1250,540){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1250,496){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1250,596){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1250,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1250,585){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1250,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1250,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1250,630){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1250,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1250,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1259,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1259,557){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1259,507){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1259,467){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1259,596){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1259,507){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1259,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1259,507){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1259,585){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1259,714){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1269,636){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1269,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1269,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1269,669){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1269,524){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1269,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1269,540){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1269,512){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1269,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1269,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1278,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1278,608){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1278,697){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1278,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1278,507){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1278,709){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1278,496){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1278,501){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1278,535){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1278,411){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1288,428){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1288,675){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1288,630){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1288,540){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1288,647){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1288,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1288,456){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1288,535){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1288,714){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1288,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1298,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1298,512){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1298,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1298,428){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1298,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1298,557){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1298,759){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1298,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1298,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1298,467){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1307,563){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1307,585){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1307,512){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1307,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1307,535){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1307,327){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1307,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1307,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1307,552){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1307,428){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1317,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1317,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1317,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1317,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1317,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1317,428){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1317,574){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1317,664){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1317,591){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1317,731){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1326,439){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1326,776){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1326,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1326,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1326,619){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1326,518){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1326,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1326,781){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1326,636){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1326,641){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1336,540){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1336,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1336,456){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1336,501){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1336,720){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1336,686){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1336,557){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1336,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1336,765){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1336,568){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1345,630){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1345,653){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1345,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1345,619){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1345,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1345,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1345,619){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1345,725){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1345,479){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1345,322){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1355,653){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1355,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1355,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1355,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1355,669){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1355,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1355,552){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1355,490){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1355,619){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1355,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1364,748){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1364,748){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1364,439){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1364,563){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1364,737){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1364,697){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1364,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1364,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1364,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1364,563){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1374,496){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1374,647){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1374,507){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1374,518){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1374,591){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1374,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1374,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1374,675){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1374,641){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1374,428){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1383,411){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1383,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1383,496){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1383,664){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1383,518){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1383,602){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1383,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1383,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1383,692){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1383,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1393,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1393,456){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1393,798){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1393,759){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1393,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1393,467){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1393,624){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1393,810){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1393,591){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1393,647){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1402,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1402,580){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1402,540){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1402,507){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1402,815){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1402,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1402,490){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1402,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1402,636){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1402,507){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1412,557){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1412,753){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1412,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1412,456){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1412,725){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1412,496){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1412,826){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1412,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1412,748){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1412,456){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1421,467){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1421,479){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1421,467){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1421,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1421,490){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1421,557){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1421,327){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1421,669){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1421,501){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1421,798){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(421,820){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(351,779){\makebox(0,0)[r]{flat}}
{\color{blue}
\put(225,139){\makebox(0,0){$\circ$}}
\put(225,139){\makebox(0,0){$\circ$}}
\put(235,145){\makebox(0,0){$\circ$}}
\put(235,145){\makebox(0,0){$\circ$}}
\put(244,151){\makebox(0,0){$\circ$}}
\put(244,151){\makebox(0,0){$\circ$}}
\put(254,156){\makebox(0,0){$\circ$}}
\put(254,156){\makebox(0,0){$\circ$}}
\put(263,162){\makebox(0,0){$\circ$}}
\put(263,162){\makebox(0,0){$\circ$}}
\put(273,167){\makebox(0,0){$\circ$}}
\put(273,167){\makebox(0,0){$\circ$}}
\put(282,173){\makebox(0,0){$\circ$}}
\put(282,167){\makebox(0,0){$\circ$}}
\put(292,179){\makebox(0,0){$\circ$}}
\put(292,179){\makebox(0,0){$\circ$}}
\put(302,184){\makebox(0,0){$\circ$}}
\put(302,184){\makebox(0,0){$\circ$}}
\put(311,190){\makebox(0,0){$\circ$}}
\put(311,190){\makebox(0,0){$\circ$}}
\put(321,195){\makebox(0,0){$\circ$}}
\put(321,195){\makebox(0,0){$\circ$}}
\put(330,201){\makebox(0,0){$\circ$}}
\put(330,201){\makebox(0,0){$\circ$}}
\put(340,207){\makebox(0,0){$\circ$}}
\put(340,207){\makebox(0,0){$\circ$}}
\put(349,212){\makebox(0,0){$\circ$}}
\put(349,212){\makebox(0,0){$\circ$}}
\put(359,218){\makebox(0,0){$\circ$}}
\put(359,218){\makebox(0,0){$\circ$}}
\put(368,224){\makebox(0,0){$\circ$}}
\put(368,224){\makebox(0,0){$\circ$}}
\put(378,224){\makebox(0,0){$\circ$}}
\put(378,229){\makebox(0,0){$\circ$}}
\put(387,235){\makebox(0,0){$\circ$}}
\put(387,235){\makebox(0,0){$\circ$}}
\put(397,240){\makebox(0,0){$\circ$}}
\put(397,240){\makebox(0,0){$\circ$}}
\put(406,246){\makebox(0,0){$\circ$}}
\put(406,246){\makebox(0,0){$\circ$}}
\put(416,252){\makebox(0,0){$\circ$}}
\put(416,252){\makebox(0,0){$\circ$}}
\put(425,257){\makebox(0,0){$\circ$}}
\put(425,257){\makebox(0,0){$\circ$}}
\put(435,263){\makebox(0,0){$\circ$}}
\put(435,263){\makebox(0,0){$\circ$}}
\put(445,268){\makebox(0,0){$\circ$}}
\put(445,268){\makebox(0,0){$\circ$}}
\put(454,274){\makebox(0,0){$\circ$}}
\put(454,274){\makebox(0,0){$\circ$}}
\put(464,280){\makebox(0,0){$\circ$}}
\put(464,280){\makebox(0,0){$\circ$}}
\put(473,280){\makebox(0,0){$\circ$}}
\put(473,285){\makebox(0,0){$\circ$}}
\put(483,291){\makebox(0,0){$\circ$}}
\put(483,291){\makebox(0,0){$\circ$}}
\put(492,296){\makebox(0,0){$\circ$}}
\put(492,296){\makebox(0,0){$\circ$}}
\put(502,302){\makebox(0,0){$\circ$}}
\put(502,302){\makebox(0,0){$\circ$}}
\put(511,308){\makebox(0,0){$\circ$}}
\put(511,308){\makebox(0,0){$\circ$}}
\put(521,313){\makebox(0,0){$\circ$}}
\put(521,313){\makebox(0,0){$\circ$}}
\put(530,319){\makebox(0,0){$\circ$}}
\put(530,319){\makebox(0,0){$\circ$}}
\put(540,319){\makebox(0,0){$\circ$}}
\put(540,324){\makebox(0,0){$\circ$}}
\put(549,330){\makebox(0,0){$\circ$}}
\put(549,330){\makebox(0,0){$\circ$}}
\put(559,336){\makebox(0,0){$\circ$}}
\put(559,336){\makebox(0,0){$\circ$}}
\put(568,341){\makebox(0,0){$\circ$}}
\put(568,341){\makebox(0,0){$\circ$}}
\put(578,347){\makebox(0,0){$\circ$}}
\put(578,347){\makebox(0,0){$\circ$}}
\put(587,353){\makebox(0,0){$\circ$}}
\put(587,353){\makebox(0,0){$\circ$}}
\put(597,358){\makebox(0,0){$\circ$}}
\put(597,358){\makebox(0,0){$\circ$}}
\put(607,364){\makebox(0,0){$\circ$}}
\put(607,358){\makebox(0,0){$\circ$}}
\put(616,369){\makebox(0,0){$\circ$}}
\put(616,369){\makebox(0,0){$\circ$}}
\put(626,375){\makebox(0,0){$\circ$}}
\put(626,375){\makebox(0,0){$\circ$}}
\put(635,381){\makebox(0,0){$\circ$}}
\put(635,381){\makebox(0,0){$\circ$}}
\put(645,381){\makebox(0,0){$\circ$}}
\put(645,386){\makebox(0,0){$\circ$}}
\put(654,392){\makebox(0,0){$\circ$}}
\put(654,392){\makebox(0,0){$\circ$}}
\put(664,397){\makebox(0,0){$\circ$}}
\put(664,392){\makebox(0,0){$\circ$}}
\put(673,403){\makebox(0,0){$\circ$}}
\put(673,403){\makebox(0,0){$\circ$}}
\put(683,409){\makebox(0,0){$\circ$}}
\put(683,409){\makebox(0,0){$\circ$}}
\put(692,414){\makebox(0,0){$\circ$}}
\put(692,414){\makebox(0,0){$\circ$}}
\put(702,420){\makebox(0,0){$\circ$}}
\put(702,420){\makebox(0,0){$\circ$}}
\put(711,425){\makebox(0,0){$\circ$}}
\put(711,425){\makebox(0,0){$\circ$}}
\put(721,431){\makebox(0,0){$\circ$}}
\put(721,431){\makebox(0,0){$\circ$}}
\put(730,437){\makebox(0,0){$\circ$}}
\put(730,437){\makebox(0,0){$\circ$}}
\put(740,442){\makebox(0,0){$\circ$}}
\put(740,442){\makebox(0,0){$\circ$}}
\put(749,448){\makebox(0,0){$\circ$}}
\put(749,442){\makebox(0,0){$\circ$}}
\put(759,453){\makebox(0,0){$\circ$}}
\put(759,453){\makebox(0,0){$\circ$}}
\put(769,459){\makebox(0,0){$\circ$}}
\put(769,459){\makebox(0,0){$\circ$}}
\put(778,465){\makebox(0,0){$\circ$}}
\put(778,465){\makebox(0,0){$\circ$}}
\put(788,470){\makebox(0,0){$\circ$}}
\put(788,470){\makebox(0,0){$\circ$}}
\put(797,476){\makebox(0,0){$\circ$}}
\put(797,476){\makebox(0,0){$\circ$}}
\put(807,481){\makebox(0,0){$\circ$}}
\put(807,476){\makebox(0,0){$\circ$}}
\put(816,487){\makebox(0,0){$\circ$}}
\put(816,487){\makebox(0,0){$\circ$}}
\put(826,493){\makebox(0,0){$\circ$}}
\put(826,493){\makebox(0,0){$\circ$}}
\put(835,498){\makebox(0,0){$\circ$}}
\put(835,498){\makebox(0,0){$\circ$}}
\put(845,504){\makebox(0,0){$\circ$}}
\put(845,504){\makebox(0,0){$\circ$}}
\put(854,510){\makebox(0,0){$\circ$}}
\put(854,510){\makebox(0,0){$\circ$}}
\put(421,779){\makebox(0,0){$\circ$}}
}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,860.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\end{picture}


==> Test1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
{\color{lightgray}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,139.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,139){\makebox(0,0)[r]{\textcolor{black}{$0$}}}
\put(1430.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,241.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,241){\makebox(0,0)[r]{\textcolor{black}{$10$}}}
\put(1430.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,343.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,343){\makebox(0,0)[r]{\textcolor{black}{$20$}}}
\put(1430.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,445.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,445){\makebox(0,0)[r]{\textcolor{black}{$30$}}}
\put(1430.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,546.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,546){\makebox(0,0)[r]{\textcolor{black}{$40$}}}
\put(1430.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,648.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,648){\makebox(0,0)[r]{\textcolor{black}{$50$}}}
\put(1430.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,750.0){\rule[-0.200pt]{192.479pt}{0.400pt}}
\put(211.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,750){\makebox(0,0)[r]{\textcolor{black}{$60$}}}
\put(1430.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,852.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,852.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,852){\makebox(0,0)[r]{\textcolor{black}{$70$}}}
\put(1430.0,852.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){\textcolor{black}{$5^5$}}}
\put(211.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,131.0){\rule[-0.200pt]{0.400pt}{141.167pt}}
\put(430.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430,90){\makebox(0,0){\textcolor{black}{$5^{50}$}}}
\put(430.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(673.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(673.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(673,90){\makebox(0,0){\textcolor{black}{$5^{100}$}}}
\put(673.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(916.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(916.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(916,90){\makebox(0,0){\textcolor{black}{$5^{150}$}}}
\put(916.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1158.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(1158.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1158,90){\makebox(0,0){\textcolor{black}{$5^{200}$}}}
\put(1158.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1431.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(1431.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1431,90){\makebox(0,0){\textcolor{black}{$5^{256}$}}}
\put(1431.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,860.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
}
\put(70,495){\makebox(0,0){\rotatebox{90}{Minutes}}}
\put(830,29){\makebox(0,0){$|G|$}}
\put(511,820){\makebox(0,0)[r]{sloped groups}}
\put(531.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(216,139){\usebox{\plotpoint}}
\put(216,139){\usebox{\plotpoint}}
\put(216,139){\usebox{\plotpoint}}
\put(216,139){\usebox{\plotpoint}}
\put(216,139){\usebox{\plotpoint}}
\put(216,139){\usebox{\plotpoint}}
\put(216,139){\usebox{\plotpoint}}
\put(216,139){\usebox{\plotpoint}}
\put(216,139){\usebox{\plotpoint}}
\put(216,139){\usebox{\plotpoint}}
\put(216.0,139.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(284.0,139.0){\usebox{\plotpoint}}
\put(284.0,139.0){\usebox{\plotpoint}}
\put(284.0,139.0){\usebox{\plotpoint}}
\put(284,138.67){\rule{2.409pt}{0.400pt}}
\multiput(284.00,138.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(284.0,139.0){\usebox{\plotpoint}}
\put(294,140){\usebox{\plotpoint}}
\put(294,140){\usebox{\plotpoint}}
\put(294,140){\usebox{\plotpoint}}
\put(294,140){\usebox{\plotpoint}}
\put(294,140){\usebox{\plotpoint}}
\put(294,140){\usebox{\plotpoint}}
\put(294,140){\usebox{\plotpoint}}
\put(294,140){\usebox{\plotpoint}}
\put(294,140){\usebox{\plotpoint}}
\put(294.0,140.0){\rule[-0.200pt]{37.339pt}{0.400pt}}
\put(449.0,140.0){\usebox{\plotpoint}}
\put(449.0,140.0){\usebox{\plotpoint}}
\put(449.0,140.0){\usebox{\plotpoint}}
\put(449.0,140.0){\usebox{\plotpoint}}
\put(478,139.67){\rule{2.409pt}{0.400pt}}
\multiput(478.00,139.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(449.0,140.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(488,141){\usebox{\plotpoint}}
\put(488.0,140.0){\usebox{\plotpoint}}
\put(488,139.67){\rule{2.409pt}{0.400pt}}
\multiput(488.00,140.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(488.0,140.0){\usebox{\plotpoint}}
\put(498,140){\usebox{\plotpoint}}
\put(498,140){\usebox{\plotpoint}}
\put(498,140){\usebox{\plotpoint}}
\put(498,140){\usebox{\plotpoint}}
\put(498,140){\usebox{\plotpoint}}
\put(498,140){\usebox{\plotpoint}}
\put(498.0,140.0){\usebox{\plotpoint}}
\put(498,139.67){\rule{2.168pt}{0.400pt}}
\multiput(498.00,139.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(498.0,140.0){\usebox{\plotpoint}}
\put(507,141){\usebox{\plotpoint}}
\put(507,141){\usebox{\plotpoint}}
\put(507.0,140.0){\usebox{\plotpoint}}
\put(507.0,140.0){\usebox{\plotpoint}}
\put(507.0,140.0){\usebox{\plotpoint}}
\put(507.0,140.0){\usebox{\plotpoint}}
\put(507,139.67){\rule{2.409pt}{0.400pt}}
\multiput(507.00,139.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(507.0,140.0){\usebox{\plotpoint}}
\put(517,141){\usebox{\plotpoint}}
\put(517,141){\usebox{\plotpoint}}
\put(517,141){\usebox{\plotpoint}}
\put(517,141){\usebox{\plotpoint}}
\put(517,141){\usebox{\plotpoint}}
\put(517,141){\usebox{\plotpoint}}
\put(517,141){\usebox{\plotpoint}}
\put(517,141){\usebox{\plotpoint}}
\put(517.0,141.0){\usebox{\plotpoint}}
\put(517.0,142.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(527.0,141.0){\usebox{\plotpoint}}
\put(527.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(527,140.67){\rule{2.409pt}{0.400pt}}
\multiput(527.00,140.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(527.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(537.0,141.0){\usebox{\plotpoint}}
\put(537.0,141.0){\usebox{\plotpoint}}
\put(537.0,141.0){\usebox{\plotpoint}}
\put(537.0,141.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(546.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(546.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(546.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(546.0,142.0){\usebox{\plotpoint}}
\put(546.0,142.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(556.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(556.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(556.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(556.0,143.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(566.0,143.0){\usebox{\plotpoint}}
\put(566.0,143.0){\usebox{\plotpoint}}
\put(566.0,143.0){\usebox{\plotpoint}}
\put(566.0,143.0){\usebox{\plotpoint}}
\put(566,142.67){\rule{2.168pt}{0.400pt}}
\multiput(566.00,143.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(566.0,143.0){\usebox{\plotpoint}}
\put(575.0,143.0){\usebox{\plotpoint}}
\put(575.0,143.0){\usebox{\plotpoint}}
\put(575.0,143.0){\usebox{\plotpoint}}
\put(575.0,143.0){\usebox{\plotpoint}}
\multiput(575.00,144.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(575.00,145.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(575.0,143.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(585.0,143.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(585.0,143.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(585.0,143.0){\usebox{\plotpoint}}
\put(585,142.67){\rule{2.409pt}{0.400pt}}
\multiput(585.00,142.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(585.0,143.0){\usebox{\plotpoint}}
\put(595.0,144.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(595.0,144.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(595.0,144.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(595.0,144.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(595.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(595,144.17){\rule{2.100pt}{0.400pt}}
\multiput(595.00,143.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(595.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(605.0,145.0){\usebox{\plotpoint}}
\put(605.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(605.0,144.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(605.0,144.0){\usebox{\plotpoint}}
\put(605.0,144.0){\usebox{\plotpoint}}
\put(605,145.67){\rule{2.168pt}{0.400pt}}
\multiput(605.00,145.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(605.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(614.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(614.0,145.0){\usebox{\plotpoint}}
\put(614.0,145.0){\usebox{\plotpoint}}
\put(614.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(614.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(614.0,145.0){\usebox{\plotpoint}}
\put(614.0,146.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(624.0,145.0){\usebox{\plotpoint}}
\put(624.0,145.0){\usebox{\plotpoint}}
\put(624.0,145.0){\usebox{\plotpoint}}
\put(624.0,145.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\multiput(624.00,145.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(624.00,144.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\put(624.0,145.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(634,149){\usebox{\plotpoint}}
\put(634.0,146.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(634.0,146.0){\usebox{\plotpoint}}
\put(634,145.67){\rule{2.168pt}{0.400pt}}
\multiput(634.00,145.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(634.0,146.0){\usebox{\plotpoint}}
\put(643,147){\usebox{\plotpoint}}
\put(643.0,147.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(643.0,145.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(643,147.17){\rule{2.100pt}{0.400pt}}
\multiput(643.00,148.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(643.0,145.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(653.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(653.0,146.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(653.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(653.0,147.0){\usebox{\plotpoint}}
\put(653.0,147.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(653.0,148.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(653.0,148.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(663.0,148.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(663.0,149.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(663.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(663.0,147.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(663.0,147.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(663.0,147.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(663.0,147.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(663,147.17){\rule{2.100pt}{0.400pt}}
\multiput(663.00,146.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(663.0,147.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(673.0,149.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(673.0,149.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(673.0,149.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(673.0,149.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\multiput(673.00,153.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(673.00,154.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\put(673.0,149.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(682,149){\usebox{\plotpoint}}
\put(682.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(682.0,147.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(682.0,147.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(682.0,147.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(682.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(682.0,148.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(682.0,148.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(682.0,148.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(692.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(692.0,147.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(692.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(692.0,148.0){\usebox{\plotpoint}}
\put(692.0,148.0){\usebox{\plotpoint}}
\put(692.0,148.0){\usebox{\plotpoint}}
\multiput(692.00,149.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(692.00,148.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\put(692.0,148.0){\usebox{\plotpoint}}
\put(702.0,148.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(702.0,148.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(702.0,150.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(702.0,150.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(702.0,149.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(702,152.67){\rule{2.168pt}{0.400pt}}
\multiput(702.00,153.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(702.0,149.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(711.0,149.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(711.0,149.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(711.0,149.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(711.0,149.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(711.0,149.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(711,152.67){\rule{2.409pt}{0.400pt}}
\multiput(711.00,152.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(711.0,149.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(721.0,150.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(721.0,150.0){\usebox{\plotpoint}}
\put(721.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(721.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(721.0,150.0){\usebox{\plotpoint}}
\put(721.0,150.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(721,150.17){\rule{2.100pt}{0.400pt}}
\multiput(721.00,151.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(721.0,152.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(731.0,150.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(731.0,150.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(731.0,150.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(731,154.67){\rule{2.409pt}{0.400pt}}
\multiput(731.00,155.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(731.0,156.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(741.0,154.0){\usebox{\plotpoint}}
\put(741.0,154.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(741.0,153.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(741.0,153.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(741.0,154.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(741.0,154.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(741,152.17){\rule{1.900pt}{0.400pt}}
\multiput(741.00,151.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(741.0,152.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(750.0,154.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(750.0,154.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(750.0,154.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(750.0,155.0){\usebox{\plotpoint}}
\put(750.0,155.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(750.0,153.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(750.0,153.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\multiput(750.00,152.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(750.00,151.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(750.0,152.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(760.0,155.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(760.0,154.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(760.0,154.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(760.0,155.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(760.0,155.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(760.0,154.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(760,156.67){\rule{2.409pt}{0.400pt}}
\multiput(760.00,156.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(760.0,154.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(770.0,155.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(770.0,155.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(770.0,158.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(770.0,158.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(770.0,155.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(770.0,155.0){\usebox{\plotpoint}}
\put(770.0,153.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(770,156.17){\rule{1.900pt}{0.400pt}}
\multiput(770.00,155.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(770.0,153.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(779.0,156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(779.0,156.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(779.0,155.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(779.0,155.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(779.0,164.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\multiput(779.58,165.93)(0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(778.17,167.46)(10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\put(779.0,164.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(789.0,150.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(789.0,150.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(789.0,150.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(789.0,150.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(789.0,150.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(789.0,150.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\multiput(789.00,153.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(789.00,152.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\put(789.0,153.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(799,159){\usebox{\plotpoint}}
\put(799.0,159.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(799.0,160.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(799.0,160.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(799.0,159.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(799.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(809.0,159.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(809.0,159.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(809.0,159.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\multiput(809.00,160.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(809.00,159.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(809.0,160.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(818,164){\usebox{\plotpoint}}
\put(818.0,164.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(818.0,160.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(818.0,160.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(818,159.17){\rule{2.100pt}{0.400pt}}
\multiput(818.00,160.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(818.0,161.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(828.0,159.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(828.0,165.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(828.0,165.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(828.0,158.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(828.0,158.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(828.0,161.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(828.0,161.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\multiput(828.58,156.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(827.17,156.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\put(828.0,156.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(838.0,164.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(838.0,164.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(838.0,166.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(838.0,166.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(838.0,166.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(838,167.67){\rule{2.409pt}{0.400pt}}
\multiput(838.00,167.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(838.0,166.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(848,169){\usebox{\plotpoint}}
\put(848.0,169.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(848.0,169.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(848.0,169.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(848.0,168.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\multiput(848.59,169.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(847.17,169.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\put(848.0,168.0){\usebox{\plotpoint}}
\put(857.0,172.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(857.0,172.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(857.0,176.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(857.0,176.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(857.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\multiput(857.00,176.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(857.00,177.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\put(857.0,171.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(867.0,173.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(867.0,171.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(867.0,171.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(867.0,168.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\multiput(867.00,185.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(867.00,186.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\put(867.0,168.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(877.0,181.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(877.0,178.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(877.0,178.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(877.0,173.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(877.0,173.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(877,177.67){\rule{2.168pt}{0.400pt}}
\multiput(877.00,177.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(877.0,178.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(886.0,178.0){\usebox{\plotpoint}}
\put(886.0,178.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(886.0,209.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(886.0,209.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(886.0,178.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(886.0,178.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(886.0,183.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\multiput(886.58,202.77)(0.491,-1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(885.17,204.88)(10.000,-20.883){2}{\rule{0.400pt}{0.510pt}}
\put(886.0,183.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(896.0,183.0){\usebox{\plotpoint}}
\put(896.0,183.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(896.0,177.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(896.0,177.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(896.0,193.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(896.0,193.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(896.0,178.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\multiput(896.58,183.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(895.17,183.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\put(896.0,178.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(906.0,184.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(906.0,184.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(906.0,180.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(906.0,180.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(906.0,181.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(906.0,181.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\multiput(906.00,182.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(906.00,181.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\put(906.0,182.0){\usebox{\plotpoint}}
\put(916.0,186.0){\usebox{\plotpoint}}
\put(916.0,186.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(916.0,185.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(916.0,185.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(916.0,185.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(916.0,185.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(916.0,192.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\multiput(916.59,207.16)(0.489,-1.368){15}{\rule{0.118pt}{1.167pt}}
\multiput(915.17,209.58)(9.000,-21.579){2}{\rule{0.400pt}{0.583pt}}
\put(916.0,192.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(925.0,188.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(925.0,184.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(925.0,184.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(925.0,194.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\multiput(925.58,225.77)(0.491,-1.798){17}{\rule{0.118pt}{1.500pt}}
\multiput(924.17,228.89)(10.000,-31.887){2}{\rule{0.400pt}{0.750pt}}
\put(925.0,194.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(935.0,197.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(935.0,196.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(935.0,196.0){\usebox{\plotpoint}}
\put(935.0,191.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(935.0,191.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\multiput(935.00,187.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(935.00,186.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\put(935.0,187.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(945.0,191.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(945.0,191.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(945.0,192.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(945.0,192.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(945.0,198.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(945.59,231.45)(0.489,-0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(944.17,233.22)(9.000,-15.224){2}{\rule{0.400pt}{0.428pt}}
\put(945.0,198.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(954.0,194.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(954.0,194.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(954.0,214.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(954.0,214.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(954.0,206.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(954.0,206.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\multiput(954.58,202.00)(0.491,0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(953.17,202.00)(10.000,16.298){2}{\rule{0.400pt}{0.410pt}}
\put(954.0,202.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(964.0,199.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(964.0,199.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(964.0,206.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(964.0,206.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(964.58,200.00)(0.491,1.903){17}{\rule{0.118pt}{1.580pt}}
\multiput(963.17,200.00)(10.000,33.721){2}{\rule{0.400pt}{0.790pt}}
\put(964.0,200.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(974.0,237.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(974.0,211.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(974.0,211.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(974.0,208.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(974.0,208.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(974.0,203.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(974.0,203.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\multiput(974.00,203.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(974.00,204.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(974.0,205.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(984.0,202.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(984.0,243.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(984.0,243.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(984.0,221.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(984.0,221.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\multiput(984.00,207.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(984.00,206.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\put(984.0,207.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(993.0,212.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(993.0,211.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(993.0,211.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(993.0,207.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(993.0,207.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(993.0,217.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\multiput(993.58,239.94)(0.491,-1.433){17}{\rule{0.118pt}{1.220pt}}
\multiput(992.17,242.47)(10.000,-25.468){2}{\rule{0.400pt}{0.610pt}}
\put(993.0,217.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1003.0,217.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1003.0,213.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1003.0,213.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1003.0,212.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1003.0,212.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(1003.0,210.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\multiput(1003.58,211.00)(0.491,5.343){17}{\rule{0.118pt}{4.220pt}}
\multiput(1002.17,211.00)(10.000,94.241){2}{\rule{0.400pt}{2.110pt}}
\put(1003.0,210.0){\usebox{\plotpoint}}
\put(1013.0,214.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(1013.0,214.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1013.0,230.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1013.0,230.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1013.0,220.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\multiput(1013.59,296.64)(0.489,-4.689){15}{\rule{0.118pt}{3.700pt}}
\multiput(1012.17,304.32)(9.000,-73.320){2}{\rule{0.400pt}{1.850pt}}
\put(1013.0,220.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(1022.0,231.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(1022.0,224.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(1022.0,224.0){\usebox{\plotpoint}}
\put(1022.0,220.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1022.0,220.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\multiput(1022.58,226.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(1021.17,226.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\put(1022.0,226.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1032.0,239.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1032.0,223.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(1032.0,223.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1032.0,231.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1032.0,231.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1032,232.17){\rule{2.100pt}{0.400pt}}
\multiput(1032.00,231.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1032.0,232.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1042.0,234.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(1042.0,230.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(1042.0,230.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(1042.0,246.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\multiput(1042.58,325.97)(0.491,-4.248){17}{\rule{0.118pt}{3.380pt}}
\multiput(1041.17,332.98)(10.000,-74.985){2}{\rule{0.400pt}{1.690pt}}
\put(1042.0,246.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(1052.0,237.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1052.0,237.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1052.0,242.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1052.0,242.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1052.0,240.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1052.0,240.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1052.0,233.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\multiput(1052.59,270.00)(0.489,1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(1051.17,270.00)(9.000,22.486){2}{\rule{0.400pt}{0.606pt}}
\put(1052.0,233.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1061.0,258.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1061.0,258.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1061.0,259.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1061.0,259.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(1061.0,239.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\multiput(1061.58,272.44)(0.491,-1.590){17}{\rule{0.118pt}{1.340pt}}
\multiput(1060.17,275.22)(10.000,-28.219){2}{\rule{0.400pt}{0.670pt}}
\put(1061.0,239.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1071.0,247.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1071.0,247.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1071.0,247.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1071.0,259.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1071.0,259.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1071.0,247.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1071.0,247.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\multiput(1071.58,241.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(1070.17,241.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\put(1071.0,241.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(1081.0,252.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(1081.0,252.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(1081.0,252.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1081.0,262.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(1081.0,262.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\multiput(1081.59,250.00)(0.489,2.417){15}{\rule{0.118pt}{1.967pt}}
\multiput(1080.17,250.00)(9.000,37.918){2}{\rule{0.400pt}{0.983pt}}
\put(1081.0,250.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1090.0,292.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(1090.0,249.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(1090.0,249.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1090.0,278.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1090.0,278.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1090.0,255.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\multiput(1090.58,259.00)(0.491,4.665){17}{\rule{0.118pt}{3.700pt}}
\multiput(1089.17,259.00)(10.000,82.320){2}{\rule{0.400pt}{1.850pt}}
\put(1090.0,255.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1100.0,247.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(1100.0,247.0){\rule[-0.200pt]{0.400pt}{37.099pt}}
\put(1100.0,258.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\multiput(1100.58,398.52)(0.491,-8.157){17}{\rule{0.118pt}{6.380pt}}
\multiput(1099.17,411.76)(10.000,-143.758){2}{\rule{0.400pt}{3.190pt}}
\put(1100.0,258.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(1110.0,268.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1110.0,258.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1110.0,258.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1110.0,256.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1110.0,256.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1110.0,285.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(1110.0,285.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\multiput(1110.58,261.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(1109.17,261.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\put(1110.0,261.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1120.0,224.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1120.0,224.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(1120.0,243.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1120.0,243.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1120.0,283.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1120.0,283.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\multiput(1120.59,336.00)(0.489,1.951){15}{\rule{0.118pt}{1.611pt}}
\multiput(1119.17,336.00)(9.000,30.656){2}{\rule{0.400pt}{0.806pt}}
\put(1120.0,336.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1129.0,259.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(1129.0,259.0){\rule[-0.200pt]{0.400pt}{33.967pt}}
\put(1129.0,374.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1129.0,374.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1129.0,257.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(1129.0,257.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\multiput(1129.58,233.00)(0.491,5.760){17}{\rule{0.118pt}{4.540pt}}
\multiput(1128.17,233.00)(10.000,101.577){2}{\rule{0.400pt}{2.270pt}}
\put(1129.0,233.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(1139.0,225.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(1139.0,225.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(1139.0,277.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1139.0,277.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\multiput(1139.58,308.28)(0.491,-1.955){17}{\rule{0.118pt}{1.620pt}}
\multiput(1138.17,311.64)(10.000,-34.638){2}{\rule{0.400pt}{0.810pt}}
\put(1139.0,315.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1149.0,234.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1149.0,234.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1149.0,233.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1149.0,233.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\multiput(1149.59,245.00)(0.489,7.718){15}{\rule{0.118pt}{6.011pt}}
\multiput(1148.17,245.00)(9.000,120.524){2}{\rule{0.400pt}{3.006pt}}
\put(1149.0,245.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(1158.0,250.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(1158.0,250.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(1158.0,237.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(1158.0,237.0){\rule[-0.200pt]{0.400pt}{44.085pt}}
\multiput(1158.58,269.00)(0.491,5.812){17}{\rule{0.118pt}{4.580pt}}
\multiput(1157.17,269.00)(10.000,102.494){2}{\rule{0.400pt}{2.290pt}}
\put(1158.0,269.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(1168.0,244.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(1168.0,244.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(1168.0,243.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(1168.0,243.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(1168.0,288.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1168.0,288.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\multiput(1168.58,244.00)(0.491,2.632){17}{\rule{0.118pt}{2.140pt}}
\multiput(1167.17,244.00)(10.000,46.558){2}{\rule{0.400pt}{1.070pt}}
\put(1168.0,244.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(1178.0,246.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1178.0,246.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1178.0,263.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1178.0,263.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1178.0,241.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1178.0,241.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1178.0,245.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\multiput(1178.58,348.82)(0.491,-5.864){17}{\rule{0.118pt}{4.620pt}}
\multiput(1177.17,358.41)(10.000,-103.411){2}{\rule{0.400pt}{2.310pt}}
\put(1178.0,245.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(1188.0,251.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1188.0,251.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(1188.0,258.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(1188.0,258.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1188.0,264.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1188.0,264.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1188.0,250.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\multiput(1188.59,255.45)(0.489,-0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(1187.17,257.22)(9.000,-15.224){2}{\rule{0.400pt}{0.428pt}}
\put(1188.0,250.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1197.0,242.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(1197.0,249.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(1197.0,249.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1197.0,255.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\multiput(1197.58,278.77)(0.491,-1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(1196.17,280.88)(10.000,-20.883){2}{\rule{0.400pt}{0.510pt}}
\put(1197.0,255.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1207.0,259.0){\usebox{\plotpoint}}
\put(1207.0,259.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1207.0,262.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1207.0,262.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(1207.0,267.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1207.0,267.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1207.0,257.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\multiput(1207.58,259.00)(0.491,7.532){17}{\rule{0.118pt}{5.900pt}}
\multiput(1206.17,259.00)(10.000,132.754){2}{\rule{0.400pt}{2.950pt}}
\put(1207.0,257.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1217.0,289.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(1217.0,289.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1217.0,282.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1217.0,282.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1217.0,287.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1217.0,287.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\multiput(1217.59,276.00)(0.489,6.844){15}{\rule{0.118pt}{5.344pt}}
\multiput(1216.17,276.00)(9.000,106.907){2}{\rule{0.400pt}{2.672pt}}
\put(1217.0,276.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1226.0,261.0){\rule[-0.200pt]{0.400pt}{32.040pt}}
\put(1226.0,261.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1226.0,274.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1226.0,274.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(1226.0,261.0){\rule[-0.200pt]{0.400pt}{31.317pt}}
\put(1226.0,261.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\multiput(1226.58,266.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(1225.17,266.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\put(1226.0,266.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1236.0,259.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1236.0,259.0){\rule[-0.200pt]{0.400pt}{43.121pt}}
\put(1236.0,259.0){\rule[-0.200pt]{0.400pt}{43.121pt}}
\put(1236.0,259.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1236.0,259.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1236.0,259.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\multiput(1236.58,249.00)(0.491,7.115){17}{\rule{0.118pt}{5.580pt}}
\multiput(1235.17,249.00)(10.000,125.418){2}{\rule{0.400pt}{2.790pt}}
\put(1236.0,249.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1246.0,274.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(1246.0,274.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(1246.0,273.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(1246.0,273.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1246.0,280.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1246.0,280.0){\rule[-0.200pt]{0.400pt}{42.880pt}}
\put(1246.0,305.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(1246.0,305.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\multiput(1246.58,303.00)(0.491,1.538){17}{\rule{0.118pt}{1.300pt}}
\multiput(1245.17,303.00)(10.000,27.302){2}{\rule{0.400pt}{0.650pt}}
\put(1246.0,303.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1256.0,312.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1256.0,312.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1256.0,276.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1256.0,276.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(1256.0,293.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1256.0,293.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\multiput(1256.59,279.00)(0.489,2.009){15}{\rule{0.118pt}{1.656pt}}
\multiput(1255.17,279.00)(9.000,31.564){2}{\rule{0.400pt}{0.828pt}}
\put(1256.0,279.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(1265.0,314.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1265.0,312.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1265.0,312.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1265.0,319.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\multiput(1265.58,461.15)(0.491,-5.447){17}{\rule{0.118pt}{4.300pt}}
\multiput(1264.17,470.08)(10.000,-96.075){2}{\rule{0.400pt}{2.150pt}}
\put(1265.0,319.0){\rule[-0.200pt]{0.400pt}{38.544pt}}
\put(1275.0,274.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(1275.0,274.0){\rule[-0.200pt]{0.400pt}{30.353pt}}
\put(1275.0,281.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(1275.0,281.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\multiput(1275.58,272.00)(0.491,3.154){17}{\rule{0.118pt}{2.540pt}}
\multiput(1274.17,272.00)(10.000,55.728){2}{\rule{0.400pt}{1.270pt}}
\put(1275.0,272.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1285.0,333.0){\rule[-0.200pt]{0.400pt}{34.690pt}}
\put(1285.0,303.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(1285.0,303.0){\rule[-0.200pt]{0.400pt}{44.566pt}}
\put(1285.0,333.0){\rule[-0.200pt]{0.400pt}{37.339pt}}
\put(1285.0,333.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\multiput(1285.58,308.00)(0.491,1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(1284.17,308.00)(10.000,24.551){2}{\rule{0.400pt}{0.590pt}}
\put(1285.0,308.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1295.0,335.0){\rule[-0.200pt]{0.400pt}{30.353pt}}
\put(1295.0,358.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(1295.0,358.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1295.0,325.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(1295.0,325.0){\rule[-0.200pt]{0.400pt}{43.603pt}}
\multiput(1295.59,334.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1294.17,334.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\put(1295.0,334.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\put(1304.0,344.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1304.0,310.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1304.0,310.0){\rule[-0.200pt]{0.400pt}{65.043pt}}
\put(1304.0,300.0){\rule[-0.200pt]{0.400pt}{67.452pt}}
\multiput(1304.58,335.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(1303.17,335.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\put(1304.0,300.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1314.0,351.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1314.0,302.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(1314.0,302.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1314.0,291.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1314.0,291.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\multiput(1314.58,322.00)(0.491,1.486){17}{\rule{0.118pt}{1.260pt}}
\multiput(1313.17,322.00)(10.000,26.385){2}{\rule{0.400pt}{0.630pt}}
\put(1314.0,322.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1324.0,335.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1324.0,335.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1324.0,333.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1324.0,333.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(1324.0,405.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\multiput(1324.59,516.50)(0.489,-11.679){15}{\rule{0.118pt}{9.033pt}}
\multiput(1323.17,535.25)(9.000,-182.251){2}{\rule{0.400pt}{4.517pt}}
\put(1324.0,405.0){\rule[-0.200pt]{0.400pt}{35.894pt}}
\put(1333.0,353.0){\rule[-0.200pt]{0.400pt}{68.656pt}}
\put(1333.0,358.0){\rule[-0.200pt]{0.400pt}{67.452pt}}
\put(1333.0,358.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(1333.0,345.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(1333.0,345.0){\rule[-0.200pt]{0.400pt}{72.752pt}}
\put(1333.0,447.0){\rule[-0.200pt]{0.400pt}{48.180pt}}
\multiput(1333.58,442.78)(0.491,-2.424){17}{\rule{0.118pt}{1.980pt}}
\multiput(1332.17,446.89)(10.000,-42.890){2}{\rule{0.400pt}{0.990pt}}
\put(1333.0,447.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1343.0,361.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1343.0,361.0){\rule[-0.200pt]{0.400pt}{46.012pt}}
\put(1343.0,341.0){\rule[-0.200pt]{0.400pt}{50.830pt}}
\put(1343.0,341.0){\rule[-0.200pt]{0.400pt}{68.656pt}}
\multiput(1343.00,415.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1343.00,414.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\put(1343.0,415.0){\rule[-0.200pt]{0.400pt}{50.830pt}}
\put(1353.0,424.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1353.0,324.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(1353.0,324.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(1353.0,323.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(1353.0,323.0){\rule[-0.200pt]{0.400pt}{48.903pt}}
\multiput(1353.58,318.00)(0.491,8.731){17}{\rule{0.118pt}{6.820pt}}
\multiput(1352.17,318.00)(10.000,153.845){2}{\rule{0.400pt}{3.410pt}}
\put(1353.0,318.0){\rule[-0.200pt]{0.400pt}{50.107pt}}
\put(1363.0,358.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(1363.0,358.0){\rule[-0.200pt]{0.400pt}{34.690pt}}
\put(1363.0,362.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(1363.0,362.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1363.0,383.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1363.0,383.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\multiput(1363.59,371.00)(0.489,14.649){15}{\rule{0.118pt}{11.300pt}}
\multiput(1362.17,371.00)(9.000,228.546){2}{\rule{0.400pt}{5.650pt}}
\put(1363.0,371.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(1372.0,623.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1372.0,378.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(1372.0,378.0){\rule[-0.200pt]{0.400pt}{57.816pt}}
\put(1372.0,361.0){\rule[-0.200pt]{0.400pt}{61.911pt}}
\put(1372.0,361.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1372.0,387.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\multiput(1372.58,427.11)(0.491,-1.694){17}{\rule{0.118pt}{1.420pt}}
\multiput(1371.17,430.05)(10.000,-30.053){2}{\rule{0.400pt}{0.710pt}}
\put(1372.0,387.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1382.0,400.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(1382.0,413.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(1382.0,413.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1382.0,365.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(1382.0,365.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\multiput(1382.58,380.43)(0.491,-0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(1381.17,382.22)(10.000,-17.215){2}{\rule{0.400pt}{0.430pt}}
\put(1382.0,384.0){\rule[-0.200pt]{0.400pt}{37.339pt}}
\put(1392.0,348.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1392.0,348.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(1392.0,393.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(1392.0,393.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1392.0,372.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(1392.0,372.0){\rule[-0.200pt]{0.400pt}{35.894pt}}
\multiput(1392.00,382.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1392.00,381.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\put(1392.0,382.0){\rule[-0.200pt]{0.400pt}{33.485pt}}
\put(1401.0,390.0){\rule[-0.200pt]{0.400pt}{89.374pt}}
\put(1401.0,400.0){\rule[-0.200pt]{0.400pt}{86.965pt}}
\put(1401.0,400.0){\rule[-0.200pt]{0.400pt}{92.024pt}}
\put(1401.0,476.0){\rule[-0.200pt]{0.400pt}{73.715pt}}
\multiput(1401.58,502.48)(0.491,-5.343){17}{\rule{0.118pt}{4.220pt}}
\multiput(1400.17,511.24)(10.000,-94.241){2}{\rule{0.400pt}{2.110pt}}
\put(1401.0,476.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1411.0,417.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1411.0,440.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1411.0,440.0){\rule[-0.200pt]{0.400pt}{88.651pt}}
\put(1411.0,399.0){\rule[-0.200pt]{0.400pt}{98.528pt}}
\put(1411.0,399.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1411.0,425.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1411.0,425.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\multiput(1411.58,428.00)(0.491,2.215){17}{\rule{0.118pt}{1.820pt}}
\multiput(1410.17,428.00)(10.000,39.222){2}{\rule{0.400pt}{0.910pt}}
\put(1411.0,428.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(1421.0,471.0){\rule[-0.200pt]{0.400pt}{44.807pt}}
\put(1421.0,393.0){\rule[-0.200pt]{0.400pt}{63.598pt}}
\put(1421.0,393.0){\rule[-0.200pt]{0.400pt}{47.457pt}}
\put(1421.0,431.0){\rule[-0.200pt]{0.400pt}{38.303pt}}
\put(1421.0,431.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(1421.0,416.0){\rule[-0.200pt]{0.400pt}{104.310pt}}
\put(1421.0,416.0){\rule[-0.200pt]{0.400pt}{63.116pt}}
\multiput(1421.00,429.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1421.00,428.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\put(1421.0,429.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(1431.0,438.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1431.0,402.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1431.0,402.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1431.0,382.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(1431.0,382.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(1431.0,421.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(1431.0,421.0){\rule[-0.200pt]{0.400pt}{72.511pt}}
\put(511,779){\makebox(0,0)[r]{flat groups}}
{\color{blue}
\put(531.0,779.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(211,139){\usebox{\plotpoint}}
\put(211,139){\usebox{\plotpoint}}
\put(230,138.67){\rule{2.409pt}{0.400pt}}
\multiput(230.00,138.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(211.0,139.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(240.0,139.0){\usebox{\plotpoint}}
\put(250,138.67){\rule{2.409pt}{0.400pt}}
\multiput(250.00,138.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(240.0,139.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(260,140){\usebox{\plotpoint}}
\put(357,139.67){\rule{2.168pt}{0.400pt}}
\multiput(357.00,139.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(260.0,140.0){\rule[-0.200pt]{23.367pt}{0.400pt}}
\put(366,141){\usebox{\plotpoint}}
\put(386,140.67){\rule{2.409pt}{0.400pt}}
\multiput(386.00,140.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(366.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(396,142){\usebox{\plotpoint}}
\put(405,141.67){\rule{2.409pt}{0.400pt}}
\multiput(405.00,141.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(396.0,142.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(415,143){\usebox{\plotpoint}}
\put(435,142.67){\rule{2.168pt}{0.400pt}}
\multiput(435.00,142.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(415.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444,144){\usebox{\plotpoint}}
\put(444,143.67){\rule{2.409pt}{0.400pt}}
\multiput(444.00,143.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(454,145){\usebox{\plotpoint}}
\put(454,144.67){\rule{2.409pt}{0.400pt}}
\multiput(454.00,144.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(464,146){\usebox{\plotpoint}}
\put(464,145.67){\rule{2.168pt}{0.400pt}}
\multiput(464.00,145.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(473,147){\usebox{\plotpoint}}
\put(473,147.17){\rule{2.100pt}{0.400pt}}
\multiput(473.00,146.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(483,149){\usebox{\plotpoint}}
\put(483,148.67){\rule{2.409pt}{0.400pt}}
\multiput(483.00,148.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(493,150){\usebox{\plotpoint}}
\put(493,150.17){\rule{2.100pt}{0.400pt}}
\multiput(493.00,149.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(503,152){\usebox{\plotpoint}}
\put(503,152.17){\rule{1.900pt}{0.400pt}}
\multiput(503.00,151.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(512,155.17){\rule{2.100pt}{0.400pt}}
\multiput(512.00,154.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(512.0,154.0){\usebox{\plotpoint}}
\put(522,157){\usebox{\plotpoint}}
\put(522,157.17){\rule{2.100pt}{0.400pt}}
\multiput(522.00,156.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(532.00,160.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(532.00,159.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(532.0,159.0){\usebox{\plotpoint}}
\put(541,163){\usebox{\plotpoint}}
\multiput(541.00,163.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(541.00,162.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\put(551,167){\usebox{\plotpoint}}
\multiput(551.00,167.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(551.00,166.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\put(561,171){\usebox{\plotpoint}}
\multiput(561.00,171.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(561.00,170.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(571.00,175.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(571.00,174.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(571.0,174.0){\usebox{\plotpoint}}
\put(580,179){\usebox{\plotpoint}}
\multiput(580.00,179.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(580.00,178.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\put(590,185){\usebox{\plotpoint}}
\multiput(590.00,185.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(590.00,184.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(600.00,190.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(600.00,189.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\put(600.0,190.0){\usebox{\plotpoint}}
\put(609,198){\usebox{\plotpoint}}
\multiput(609.00,198.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(609.00,197.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(619.00,204.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(619.00,203.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\put(619.0,204.0){\usebox{\plotpoint}}
\put(629,213){\usebox{\plotpoint}}
\multiput(629.00,213.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(629.00,212.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\put(639,222){\usebox{\plotpoint}}
\multiput(639.59,222.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(638.17,222.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(648.58,234.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(647.17,234.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\put(648.0,234.0){\usebox{\plotpoint}}
\multiput(658.58,244.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(657.17,244.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\put(658.0,244.0){\usebox{\plotpoint}}
\put(668,258){\usebox{\plotpoint}}
\multiput(668.59,258.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(667.17,258.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(677.58,271.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(676.17,271.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\put(677.0,271.0){\usebox{\plotpoint}}
\multiput(687.58,258.00)(0.491,2.163){17}{\rule{0.118pt}{1.780pt}}
\multiput(686.17,258.00)(10.000,38.306){2}{\rule{0.400pt}{0.890pt}}
\put(687.0,258.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(697,300){\usebox{\plotpoint}}
\multiput(697.58,300.00)(0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(696.17,300.00)(10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(707.59,321.00)(0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(706.17,321.00)(9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\put(707.0,319.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\multiput(716.00,341.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(716.00,340.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\put(716.0,339.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\multiput(726.58,356.00)(0.491,1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(725.17,356.00)(10.000,24.551){2}{\rule{0.400pt}{0.590pt}}
\put(726.0,351.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\multiput(736.59,385.00)(0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(735.17,385.00)(9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\put(736.0,383.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\multiput(745.58,409.00)(0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(744.17,409.00)(10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\put(745.0,404.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\multiput(755.58,427.00)(0.491,1.642){17}{\rule{0.118pt}{1.380pt}}
\multiput(754.17,427.00)(10.000,29.136){2}{\rule{0.400pt}{0.690pt}}
\put(755.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\multiput(765.58,456.00)(0.491,1.694){17}{\rule{0.118pt}{1.420pt}}
\multiput(764.17,456.00)(10.000,30.053){2}{\rule{0.400pt}{0.710pt}}
\put(765.0,456.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\multiput(775.59,494.00)(0.489,1.893){15}{\rule{0.118pt}{1.567pt}}
\multiput(774.17,494.00)(9.000,29.748){2}{\rule{0.400pt}{0.783pt}}
\put(775.0,489.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\multiput(784.58,520.00)(0.491,2.163){17}{\rule{0.118pt}{1.780pt}}
\multiput(783.17,520.00)(10.000,38.306){2}{\rule{0.400pt}{0.890pt}}
\put(784.0,520.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\multiput(794.58,569.00)(0.491,1.433){17}{\rule{0.118pt}{1.220pt}}
\multiput(793.17,569.00)(10.000,25.468){2}{\rule{0.400pt}{0.610pt}}
\put(794.0,562.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\multiput(804.59,584.00)(0.489,3.116){15}{\rule{0.118pt}{2.500pt}}
\multiput(803.17,584.00)(9.000,48.811){2}{\rule{0.400pt}{1.250pt}}
\put(804.0,584.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\multiput(813.58,647.00)(0.491,2.372){17}{\rule{0.118pt}{1.940pt}}
\multiput(812.17,647.00)(10.000,41.973){2}{\rule{0.400pt}{0.970pt}}
\put(813.0,638.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\multiput(823.58,692.00)(0.491,2.372){17}{\rule{0.118pt}{1.940pt}}
\multiput(822.17,692.00)(10.000,41.973){2}{\rule{0.400pt}{0.970pt}}
\put(823.0,692.0){\usebox{\plotpoint}}
\multiput(833.58,745.00)(0.491,2.893){17}{\rule{0.118pt}{2.340pt}}
\multiput(832.17,745.00)(10.000,51.143){2}{\rule{0.400pt}{1.170pt}}
\put(833.0,738.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\multiput(843.59,795.00)(0.489,3.349){15}{\rule{0.118pt}{2.678pt}}
\multiput(842.17,795.00)(9.000,52.442){2}{\rule{0.400pt}{1.339pt}}
\put(843.0,795.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
}
\put(511,738){\makebox(0,0)[r]{linear algebra}}
{\color{red}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,738.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(211,139){\usebox{\plotpoint}}
\put(371,138.67){\rule{1.204pt}{0.400pt}}
\multiput(371.00,138.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(211.0,139.0){\rule[-0.200pt]{38.544pt}{0.400pt}}
\put(595,139.67){\rule{1.204pt}{0.400pt}}
\multiput(595.00,139.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(376.0,140.0){\rule[-0.200pt]{52.757pt}{0.400pt}}
\put(639,140.67){\rule{0.964pt}{0.400pt}}
\multiput(639.00,140.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(600.0,141.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(658,141.67){\rule{1.204pt}{0.400pt}}
\multiput(658.00,141.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(643.0,142.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(682,142.67){\rule{1.204pt}{0.400pt}}
\multiput(682.00,142.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(663.0,143.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(692,143.67){\rule{1.204pt}{0.400pt}}
\multiput(692.00,143.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(697,143.67){\rule{1.204pt}{0.400pt}}
\multiput(697.00,144.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(687.0,144.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(721,143.67){\rule{1.204pt}{0.400pt}}
\multiput(721.00,143.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(702.0,144.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(731,144.67){\rule{1.204pt}{0.400pt}}
\multiput(731.00,144.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(726.0,145.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(745,145.67){\rule{1.204pt}{0.400pt}}
\multiput(745.00,145.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(750,145.67){\rule{1.204pt}{0.400pt}}
\multiput(750.00,146.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(755,145.67){\rule{1.204pt}{0.400pt}}
\multiput(755.00,145.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(736.0,146.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(765,146.67){\rule{1.204pt}{0.400pt}}
\multiput(765.00,146.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(760.0,147.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(779,147.67){\rule{1.204pt}{0.400pt}}
\multiput(779.00,147.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(770.0,148.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(789,148.67){\rule{1.204pt}{0.400pt}}
\multiput(789.00,148.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(794,148.67){\rule{1.204pt}{0.400pt}}
\multiput(794.00,149.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(799,149.17){\rule{1.100pt}{0.400pt}}
\multiput(799.00,148.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(804,150.67){\rule{1.204pt}{0.400pt}}
\multiput(804.00,150.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(809,151.67){\rule{0.964pt}{0.400pt}}
\multiput(809.00,151.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(813,151.67){\rule{1.204pt}{0.400pt}}
\multiput(813.00,152.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(818,151.67){\rule{1.204pt}{0.400pt}}
\multiput(818.00,151.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(784.0,149.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(828,152.67){\rule{1.204pt}{0.400pt}}
\multiput(828.00,152.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(833,153.67){\rule{1.204pt}{0.400pt}}
\multiput(833.00,153.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(823.0,153.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(843,155.17){\rule{1.100pt}{0.400pt}}
\multiput(843.00,154.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(848,157.17){\rule{0.900pt}{0.400pt}}
\multiput(848.00,156.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(852,157.67){\rule{1.204pt}{0.400pt}}
\multiput(852.00,158.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(857,157.67){\rule{1.204pt}{0.400pt}}
\multiput(857.00,157.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(862,159.17){\rule{1.100pt}{0.400pt}}
\multiput(862.00,158.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(867,160.67){\rule{1.204pt}{0.400pt}}
\multiput(867.00,160.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(872,162.17){\rule{1.100pt}{0.400pt}}
\multiput(872.00,161.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(877,163.67){\rule{1.204pt}{0.400pt}}
\multiput(877.00,163.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(838.0,155.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(886,165.17){\rule{1.100pt}{0.400pt}}
\multiput(886.00,164.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(891,167.17){\rule{1.100pt}{0.400pt}}
\multiput(891.00,166.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(896,167.67){\rule{1.204pt}{0.400pt}}
\multiput(896.00,168.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(901.00,168.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(901.00,167.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(906,170.67){\rule{1.204pt}{0.400pt}}
\multiput(906.00,170.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(911,170.67){\rule{1.204pt}{0.400pt}}
\multiput(911.00,171.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(916.00,169.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(916.00,170.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(920,167.67){\rule{1.204pt}{0.400pt}}
\multiput(920.00,167.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(925,169.17){\rule{1.100pt}{0.400pt}}
\multiput(925.00,168.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(882.0,165.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(935,171.17){\rule{1.100pt}{0.400pt}}
\multiput(935.00,170.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(940.00,173.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(940.00,172.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(930.0,171.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(950,176.17){\rule{0.900pt}{0.400pt}}
\multiput(950.00,175.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(954.59,178.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(953.17,178.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(959.59,184.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(958.17,185.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(964.59,180.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(963.17,180.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(969.00,187.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(969.00,186.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(974.59,186.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(973.17,188.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\put(979,182.17){\rule{1.100pt}{0.400pt}}
\multiput(979.00,181.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(984.00,184.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(984.00,183.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(988.00,185.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(988.00,186.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(993.00,184.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(993.00,183.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(998,187.67){\rule{1.204pt}{0.400pt}}
\multiput(998.00,187.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1003.00,189.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1003.00,188.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\put(1008,193.67){\rule{1.204pt}{0.400pt}}
\multiput(1008.00,193.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(945.0,176.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1018.60,195.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(1017.17,195.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1022.00,204.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1022.00,205.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\put(1027,200.67){\rule{1.204pt}{0.400pt}}
\multiput(1027.00,200.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1032,201.67){\rule{1.204pt}{0.400pt}}
\multiput(1032.00,201.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1037,203.17){\rule{1.100pt}{0.400pt}}
\multiput(1037.00,202.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1042,203.17){\rule{1.100pt}{0.400pt}}
\multiput(1042.00,204.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1047.59,203.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1046.17,203.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1052.60,209.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1051.17,209.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1056.00,216.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1056.00,215.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1013.0,195.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1066.00,219.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1066.00,218.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1071,222.17){\rule{1.100pt}{0.400pt}}
\multiput(1071.00,221.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1076,224.17){\rule{1.100pt}{0.400pt}}
\multiput(1076.00,223.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1081.00,226.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1081.00,225.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1086.60,231.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1085.17,231.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1090.00,234.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1090.00,235.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1095.59,232.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(1094.17,232.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1100.00,238.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1100.00,239.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1105.59,237.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(1104.17,237.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1110.00,243.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1110.00,244.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1115.59,242.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(1114.17,242.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1120.60,252.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1119.17,252.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\put(1124,255.67){\rule{1.204pt}{0.400pt}}
\multiput(1124.00,256.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1129,256.17){\rule{1.100pt}{0.400pt}}
\multiput(1129.00,255.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1134.59,258.00)(0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(1133.17,258.00)(5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1139.00,276.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1139.00,277.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1144.00,275.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1144.00,274.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\put(1149,280.17){\rule{1.100pt}{0.400pt}}
\multiput(1149.00,279.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1154.00,282.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1154.00,281.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1158.59,285.00)(0.477,2.936){7}{\rule{0.115pt}{2.260pt}}
\multiput(1157.17,285.00)(5.000,22.309){2}{\rule{0.400pt}{1.130pt}}
\multiput(1163.00,310.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1163.00,311.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(1168,307.67){\rule{1.204pt}{0.400pt}}
\multiput(1168.00,307.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1173.59,309.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(1172.17,309.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(1178.00,321.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1178.00,322.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1183,319.67){\rule{1.204pt}{0.400pt}}
\multiput(1183.00,319.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1188.60,321.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1187.17,321.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1192.59,327.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(1191.17,327.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\put(1061.0,219.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1202,342.67){\rule{1.204pt}{0.400pt}}
\multiput(1202.00,343.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1207.00,343.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1207.00,342.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1212.59,338.95)(0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(1211.17,342.97)(5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(1217.00,324.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1217.00,323.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1222.60,328.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1221.17,328.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\put(1226,334.17){\rule{1.100pt}{0.400pt}}
\multiput(1226.00,333.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1231.00,336.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1231.00,335.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1236.59,341.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1235.17,341.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\put(1197.0,344.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1246.59,347.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1245.17,347.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1251.00,353.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1251.00,352.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1256.59,356.00)(0.477,3.382){7}{\rule{0.115pt}{2.580pt}}
\multiput(1255.17,356.00)(5.000,25.645){2}{\rule{0.400pt}{1.290pt}}
\multiput(1261.60,384.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1260.17,385.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1265.59,381.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1264.17,381.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1270.00,388.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1270.00,387.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1275.59,393.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(1274.17,393.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\put(1280,401.67){\rule{1.204pt}{0.400pt}}
\multiput(1280.00,401.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1285.00,403.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1285.00,402.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1290,406.17){\rule{1.100pt}{0.400pt}}
\multiput(1290.00,405.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1295.60,408.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(1294.17,408.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1299.59,423.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(1298.17,423.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(1304.59,432.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1303.17,432.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1309.59,439.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(1308.17,439.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(1314.00,448.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1314.00,447.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1319.59,449.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1318.17,450.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1324.00,445.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1324.00,444.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1329.60,448.00)(0.468,3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(1328.17,448.00)(4.000,20.396){2}{\rule{0.400pt}{1.350pt}}
\put(1333,472.67){\rule{1.204pt}{0.400pt}}
\multiput(1333.00,473.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1338,472.67){\rule{1.204pt}{0.400pt}}
\multiput(1338.00,472.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1343.59,474.00)(0.477,4.050){7}{\rule{0.115pt}{3.060pt}}
\multiput(1342.17,474.00)(5.000,30.649){2}{\rule{0.400pt}{1.530pt}}
\multiput(1348.00,509.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1348.00,510.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1353.59,507.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1352.17,507.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1358.59,514.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(1357.17,514.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1363.60,524.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1362.17,524.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1367.59,539.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1366.17,540.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1372.59,536.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(1371.17,536.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\put(1377,543.17){\rule{1.100pt}{0.400pt}}
\multiput(1377.00,544.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1382.59,543.00)(0.477,2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(1381.17,543.00)(5.000,19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(1387.59,567.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1386.17,567.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1392.00,571.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1392.00,572.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1397.60,568.00)(0.468,4.575){5}{\rule{0.113pt}{3.300pt}}
\multiput(1396.17,568.00)(4.000,25.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1401.59,595.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(1400.17,597.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(1406.59,589.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1405.17,589.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1411.59,596.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1410.17,596.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1416.59,603.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(1415.17,603.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1421.59,611.00)(0.477,4.718){7}{\rule{0.115pt}{3.540pt}}
\multiput(1420.17,611.00)(5.000,35.653){2}{\rule{0.400pt}{1.770pt}}
\multiput(1426.59,654.00)(0.477,1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(1425.17,654.00)(5.000,12.302){2}{\rule{0.400pt}{0.650pt}}
}
\put(1241.0,347.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,860.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\end{picture}


==> Test1LOG.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
{\color{lightgray}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{\textcolor{black}{ 0.5}}}
\put(1430.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,235.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,235){\makebox(0,0)[r]{\textcolor{black}{ 1}}}
\put(1430.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,339.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,339){\makebox(0,0)[r]{\textcolor{black}{ 1.5}}}
\put(1430.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,443.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,443){\makebox(0,0)[r]{\textcolor{black}{ 2}}}
\put(1430.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,548.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,548){\makebox(0,0)[r]{\textcolor{black}{ 2.5}}}
\put(1430.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,652.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,652){\makebox(0,0)[r]{\textcolor{black}{ 3}}}
\put(1430.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,756.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,756){\makebox(0,0)[r]{\textcolor{black}{ 3.5}}}
\put(1430.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,860.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,860){\makebox(0,0)[r]{\textcolor{black}{ 4}}}
\put(1430.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){\textcolor{black}{$75$}}}
\put(211.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(380.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380,90){\makebox(0,0){\textcolor{black}{$100$}}}
\put(380.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(719.0,131.0){\rule[-0.200pt]{0.400pt}{151.044pt}}
\put(719.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(719.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(719,90){\makebox(0,0){\textcolor{black}{$150$}}}
\put(719.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1057.0,131.0){\rule[-0.200pt]{0.400pt}{151.044pt}}
\put(1057.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1057.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1057,90){\makebox(0,0){\textcolor{black}{$200$}}}
\put(1057.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1423.0,131.0){\rule[-0.200pt]{0.400pt}{151.044pt}}
\put(1423.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1423.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1423,90){\makebox(0,0){\textcolor{black}{$254$}}}
\put(1423.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,860.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
}
\put(70,495){\makebox(0,0){\rotatebox{90}{Ratio of logarithm of runtimes}}}
\put(830,29){\makebox(0,0){$d=\log_p|G|-2$}}
\put(1250,820){\makebox(0,0)[r]{sloped / $d^2$ linear algebra}}
\multiput(211.59,493.76)(0.485,-2.476){11}{\rule{0.117pt}{1.986pt}}
\multiput(210.17,497.88)(7.000,-28.879){2}{\rule{0.400pt}{0.993pt}}
\put(218,467.17){\rule{2.700pt}{0.400pt}}
\multiput(218.00,468.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(231.58,462.08)(0.494,-1.378){25}{\rule{0.119pt}{1.186pt}}
\multiput(230.17,464.54)(14.000,-35.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(245.00,429.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(245.00,428.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(258.58,432.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(257.17,433.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(272.00,417.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(272.00,418.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(285.58,405.96)(0.494,-1.415){25}{\rule{0.119pt}{1.214pt}}
\multiput(284.17,408.48)(14.000,-36.480){2}{\rule{0.400pt}{0.607pt}}
\multiput(299.00,370.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(299.00,371.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(313.58,363.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(312.17,364.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(326.00,345.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(326.00,346.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(340.58,330.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(339.17,331.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(353.00,317.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(353.00,316.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(367.58,321.63)(0.493,-1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(366.17,323.81)(13.000,-28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(380.00,293.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(380.00,294.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(394.00,282.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(394.00,281.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\put(407,294.67){\rule{3.373pt}{0.400pt}}
\multiput(407.00,294.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(421,294.17){\rule{2.700pt}{0.400pt}}
\multiput(421.00,295.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(434.00,294.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(434.00,293.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(448.00,298.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(448.00,299.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(462.00,289.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(462.00,290.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(475.00,281.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(475.00,280.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(489.00,283.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(489.00,284.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(502.00,277.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(502.00,276.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(516.58,281.14)(0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(515.17,283.07)(13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(529.58,258.00)(0.494,0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(528.17,258.00)(14.000,19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(543.00,277.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(543.00,278.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,266.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(556.00,265.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(570.00,272.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(570.00,273.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\put(583,261.67){\rule{3.373pt}{0.400pt}}
\multiput(583.00,262.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(597.00,262.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(597.00,261.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\put(610,266.17){\rule{2.900pt}{0.400pt}}
\multiput(610.00,267.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(624.00,266.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(624.00,265.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(638.00,269.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(638.00,270.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(651.00,260.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(651.00,259.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(665.00,271.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(665.00,272.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(678.00,258.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(678.00,259.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\put(692,254.67){\rule{3.132pt}{0.400pt}}
\multiput(692.00,254.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(705.58,256.00)(0.494,0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(704.17,256.00)(14.000,13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(719.00,269.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(719.00,270.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\put(732,258.67){\rule{3.373pt}{0.400pt}}
\multiput(732.00,259.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(746.00,259.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(746.00,258.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(759.00,260.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(759.00,261.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(773.00,256.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(773.00,257.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(786.00,255.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(786.00,254.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(800.00,263.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(800.00,264.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(814,260.17){\rule{2.700pt}{0.400pt}}
\multiput(814.00,261.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(827.00,260.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(827.00,259.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(841.00,261.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(841.00,262.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(854.00,250.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(854.00,249.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(868.00,254.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(868.00,253.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(881.00,261.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(881.00,262.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\put(895,251.17){\rule{2.700pt}{0.400pt}}
\multiput(895.00,250.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(908.00,251.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(908.00,252.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(922,249.67){\rule{3.132pt}{0.400pt}}
\multiput(922.00,249.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(935,250.67){\rule{3.373pt}{0.400pt}}
\multiput(935.00,250.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(949,252.17){\rule{2.900pt}{0.400pt}}
\multiput(949.00,251.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(963.00,252.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(963.00,253.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(976.00,244.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(976.00,245.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(990.00,243.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(990.00,242.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1003.00,249.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(1003.00,250.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(1017.00,238.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1017.00,239.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1030.00,230.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1030.00,229.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1044.00,238.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1044.00,239.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1057.00,229.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1057.00,230.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\put(1310.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\multiput(1084.00,224.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1084.00,225.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1098,221.67){\rule{3.132pt}{0.400pt}}
\multiput(1098.00,222.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(1111.00,222.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(1111.00,221.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1125.00,232.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1125.00,233.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\put(1139,228.17){\rule{2.700pt}{0.400pt}}
\multiput(1139.00,229.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1152.00,228.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1152.00,227.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1166.00,231.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1166.00,232.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1179,229.17){\rule{2.900pt}{0.400pt}}
\multiput(1179.00,228.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1193.00,229.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1193.00,230.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1206.00,224.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1206.00,223.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\put(1220,231.17){\rule{2.700pt}{0.400pt}}
\multiput(1220.00,230.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1233.00,231.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1233.00,232.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1247.00,225.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1247.00,226.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1260.00,221.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1260.00,220.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1274.00,229.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1274.00,228.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1071.0,226.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(1301.00,230.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1301.00,231.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\put(1288.0,232.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(1328.00,225.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1328.00,224.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1342.00,229.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1342.00,230.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1355.00,225.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1355.00,226.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1369.00,222.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1369.00,221.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1382.00,229.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1382.00,230.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1396.00,227.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1396.00,226.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1409.00,228.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1409.00,229.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\put(1315.0,225.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1250,779){\makebox(0,0)[r]{flat / $d^2$ linear algebra}}
{\color{blue}
\put(1310.0,779.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(211,805){\usebox{\plotpoint}}
\multiput(211.58,802.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(210.17,803.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(225.58,776.58)(0.493,-3.708){23}{\rule{0.119pt}{2.992pt}}
\multiput(224.17,782.79)(13.000,-87.789){2}{\rule{0.400pt}{1.496pt}}
\multiput(238.00,695.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(238.00,694.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(252.58,696.24)(0.493,-1.329){23}{\rule{0.119pt}{1.146pt}}
\multiput(251.17,698.62)(13.000,-31.621){2}{\rule{0.400pt}{0.573pt}}
\multiput(265.58,663.50)(0.494,-0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(264.17,665.25)(14.000,-24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(279.58,637.26)(0.493,-1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(278.17,639.13)(13.000,-24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(292.58,612.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(291.17,613.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(306.58,589.71)(0.493,-1.805){23}{\rule{0.119pt}{1.515pt}}
\multiput(305.17,592.85)(13.000,-42.855){2}{\rule{0.400pt}{0.758pt}}
\put(319,549.67){\rule{3.373pt}{0.400pt}}
\multiput(319.00,549.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(333.58,548.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(332.17,549.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(346.58,528.43)(0.494,-1.268){25}{\rule{0.119pt}{1.100pt}}
\multiput(345.17,530.72)(14.000,-32.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(360.58,495.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(359.17,496.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(373.58,480.98)(0.494,-0.791){25}{\rule{0.119pt}{0.729pt}}
\multiput(372.17,482.49)(14.000,-20.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(387.00,460.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(387.00,461.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(401.58,448.00)(0.493,1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(400.17,448.00)(13.000,26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(414.00,475.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(414.00,476.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(428.00,466.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(428.00,467.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(441.00,453.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(441.00,454.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\put(455,448.67){\rule{3.132pt}{0.400pt}}
\multiput(455.00,449.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(482.00,447.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(482.00,448.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(495.00,435.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(495.00,436.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\put(509,429.17){\rule{2.700pt}{0.400pt}}
\multiput(509.00,428.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(522.00,429.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(522.00,430.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(536.00,423.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(536.00,424.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(550.00,416.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(550.00,417.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(563.00,406.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(563.00,405.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(577.00,409.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(577.00,410.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(468.0,449.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\multiput(604.00,405.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(604.00,406.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\put(590.0,407.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\multiput(631.00,393.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(631.00,394.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(644.00,388.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(644.00,389.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\put(658,382.67){\rule{3.132pt}{0.400pt}}
\multiput(658.00,383.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(671,382.67){\rule{3.373pt}{0.400pt}}
\multiput(671.00,382.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(685.00,382.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(685.00,383.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(698.00,377.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(698.00,376.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(712.00,388.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(712.00,389.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(726.00,383.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(726.00,384.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(739.00,379.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(739.00,380.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
}
\put(617.0,395.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,860.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\end{picture}

